Towards Variational Quantum Algorithms for generalized linear and nonlinear transport phenomena

This article proposes a Variational Quantum Algorithm to solve linear and nonlinear thermofluid dynamic transport equations. The hybrid classical-quantum framework is applied to problems governed by the heat, wave, and Burgers' equation in combination with different engineering boundary conditions. Topics covered include the encoding of band matrices, as in the consideration of non-constant material properties and upwind-biased first- and higher-order approximations, widely used in engineering Computational Fluid Dynamics, by the use of a mask function. Verification examples demonstrate high predictive agreement with classical methods. Furthermore, the scalability analysis shows a polylog scaling of the number of quantum gates with the number of qubits. Remaining challenges refer to the implicit construction of upwind schemes and the identification of an appropriate parameterization strategy of the quantum ansatz.

==> Ansatz.tex <==
\tikzsetnextfilename{Ansatz}
\begin{quantikz}[column sep=0.2cm,row sep=0.2cm]
\ket{0}   &[0.3cm]  \gate{R_\text{Y}} \gategroup[wires=7,steps=14,style={fill=darkgray}, background,label style={label position=above ,anchor=north,yshift=+0.3cm}]{{$U(\lamb_c)$}}&\ctrl{1}&\gate{R_\text{Y}} & &&[0.3cm]\ctrl{1}&\gate{R_\text{Y}} && & \ldots&\ctrl{1}&\gate{R_\text{Y}}& & &[0.5cm]\rstick[7]{$\ket{u(\lamb_c)}$}\\
\ket{0} &\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}& \ldots &\control{}&\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}& \\
\ket{0} &\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}& \ldots &\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\\
\ket{0} &\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}& \ldots&\control{}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}} &\\
\setwiretype{n}\vdots &&&&\vdots&\vdots&&&\vdots&\vdots&&&&\vdots&\vdots \\
\ket{0} &\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\ldots&\ctrl{1}&\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&\\
\ket{0} &\gate{R_\text{Y}}&\control{}&\gate{R_\text{Y}}&& &\control{}&\gate{R_\text{Y}}& && \ldots& \control{}&\gate{R_\text{Y}}&&&[0.8cm]\\
\setwiretype{n}&\\
\push{\text{depth }d\,} & & & \push{\,1\,}  &  & && &\push{\,2\,}			         && \ldots &       &  & \push{\,d\,} & & & 
%\setwiretype{n}&   & 		&		  &  &         & & \push{\text{depth }d}   && & & &                                     &  &  & 
\end{quantikz}

==> AnsatzComplexity.tex <==
\tikzsetnextfilename{AnsatzComplexity}
\begin{tikzpicture}
\begin{semilogyaxis}[
tick pos=left,
xmajorgrids,
xlabel = {$n$ [\  ]},
ylabel = {[\  ]},
xmin=2, xmax=13.5,
ymin=2,
ymax=1500,
ymajorgrids,
yminorgrids,
height = 0.38\textwidth,
legend pos=north west,
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
legend columns=5, 
]

\addlegendimage{semithick,solid,mark={o},only marks}
\addlegendentry{\scriptsize{$d=1,\,$}}

\addlegendimage{semithick,solid,mark={diamond},only marks}
\addlegendentry{\scriptsize{$d=3,\,$}}

\addlegendimage{semithick,solid,mark={triangle},only marks}
\addlegendentry{\scriptsize{$d=5,\,$}}

\addlegendimage{semithick,solid,mark={square},only marks}
\addlegendentry{\scriptsize{$d=7,\,$}}

\addlegendimage{semithick,solid,mark={+},only marks}
\addlegendentry{\scriptsize{$d=9\,$}}


% DATA   %%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick,solid,mark={o}]
table [col sep = comma , row sep=crcr]{%
2.0,  12 \\  
4.0,  32 \\  
6.0,  52 \\  
8.0,  72 \\
10.0, 92 \\
12.0, 112 \\
};


\addplot [semithick,solid,mark={diamond}]
table [col sep = comma , row sep=crcr]{%
2.0,  28 \\  
4.0,  80 \\  
6.0,  132 \\  
8.0,  184 \\
10.0, 236 \\
12.0, 288 \\
};



\addplot [semithick,solid,mark={triangle}]
table [col sep = comma , row sep=crcr]{%
2.0,  44 \\  
4.0,  128 \\  
6.0,  212 \\  
8.0,  296 \\
10.0, 380 \\
12.0, 464 \\
};


\addplot [semithick,solid,mark={square}]
table [col sep = comma , row sep=crcr]{%
2.0,  60 \\  
4.0,  176 \\  
6.0,  292 \\  
8.0,  408 \\
10.0, 524 \\
12.0, 640 \\
};


\addplot [semithick,solid,mark={+}]
table [col sep = comma , row sep=crcr]{%
2.0,  76 \\  
4.0,  224 \\  
6.0,  372 \\  
8.0,  520 \\
10.0, 668 \\
12.0, 816 \\
};



\addplot [semithick,dashed,mark={o},mark options=solid]
table [col sep = comma , row sep=crcr]{%
2.0,  4 \\  
4.0,  10 \\  
6.0,  16 \\  
8.0,  22 \\
10.0, 28 \\
12.0, 34 \\
};

\addplot [semithick,dashed,mark={diamond},mark options=solid]
table [col sep = comma , row sep=crcr]{%
2.0,  8 \\  
4.0,  22\\  
6.0,  36 \\  
8.0,  50 \\
10.0, 64 \\
12.0, 78 \\
};


\addplot [semithick,dashed,mark={triangle},mark options=solid]
table [col sep = comma , row sep=crcr]{%
2.0,  12 \\  
4.0,  34 \\  
6.0,  56 \\  
8.0,  78 \\
10.0, 100 \\
12.0, 122 \\
};


\addplot [semithick,dashed,mark={square},mark options=solid]
table [col sep = comma , row sep=crcr]{%
2.0,  16 \\  
4.0,  46 \\  
6.0,  76 \\  
8.0,  106 \\
10.0, 136 \\
12.0, 166 \\
};


\addplot [semithick,dashed,mark={+},mark options=solid]
table [col sep = comma , row sep=crcr]{%
2.0, 20 \\  
4.0,  58 \\  
6.0,  96 \\  
8.0,  134 \\
10.0, 172 \\
12.0, 210 \\
};



% \addplot [thin,gray]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  10\\  
% 4.0,  22 \\  
% 6.0,  70\\  
% 8.0,  262 \\
% 10.0, 1030 \\
% 12.0, 4112 \\
% };
% \node[right,align=left] at (8.5,1000) {\textcolor{gray}{$\mathcal{O}(2^n)$}};

% \addplot [thin,gray]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  10\\  
% 4.0,  22 \\  
% 6.0,  42\\  
% 8.0,  70 \\
% 10.0, 106 \\
% 12.0, 150 \\
% 14.0, 202 \\ %196 \\
% };
% \node[right,align=left] at (12.4,260) {\textcolor{gray}{$\mathcal{O}(n^2)$}};


\addplot [thin,gray]
table [col sep = comma , row sep=crcr]{%
2.0,  4\\  
4.0,  16 \\  
6.0,  64\\  
8.0,  256 \\
10.0, 1024 \\
12.0, 4096 \\
};
\node[right,align=left] at (8.5,1000) {\textcolor{gray}{$\mathcal{O}(2^n)$}};

\addplot [thin,gray]
table [col sep = comma , row sep=crcr]{%
2.0,  4\\  
4.0,  16 \\  
6.0,  36\\  
8.0,  64 \\
10.0, 100 \\
12.0, 144 \\
14.0, 196 \\
};
\node[right,align=left] at (12.4,260) {\textcolor{gray}{$\mathcal{O}(n^2)$}};



\end{semilogyaxis}
\end{tikzpicture}


% \tikzsetnextfilename{AnsatzComplexity}
% \begin{tikzpicture}
% \begin{semilogyaxis}[
% tick pos=left,
% xmajorgrids,
% xlabel = {$n$ [\  ]},
% ylabel = {[\  ]},
% xmin=2, xmax=13.5,
% ymin=2,
% ymax=1500,
% ymajorgrids,
% yminorgrids,
% height = 0.38\textwidth,
% legend pos=north west,
% legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
% legend columns=5, 
% ]

% \addlegendimage{semithick,solid,mark={o},only marks}
% \addlegendentry{\scriptsize{$d=1\,$}}

% \addlegendimage{semithick,solid,mark={diamond},only marks}
% \addlegendentry{\scriptsize{$d=3\,$}}

% \addlegendimage{semithick,solid,mark={triangle},only marks}
% \addlegendentry{\scriptsize{$d=5\,$}}

% \addlegendimage{semithick,solid,mark={square},only marks}
% \addlegendentry{\scriptsize{$d=7\,$}}

% \addlegendimage{semithick,solid,mark={+},only marks}
% \addlegendentry{\scriptsize{$d=9\,$}}


% % DATA   %%%%%%%%%%%%%%%%%%%%%%%%

% \addplot [semithick,solid,mark={o}]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  12 \\  
% 4.0,  32 \\  
% 6.0,  52 \\  
% 8.0,  72 \\
% 10.0, 92 \\
% 12.0, 112 \\
% };


% \addplot [semithick,solid,mark={diamond}]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  28 \\  
% 4.0,  80 \\  
% 6.0,  132 \\  
% 8.0,  184 \\
% 10.0, 236 \\
% 12.0, 288 \\
% };



% \addplot [semithick,solid,mark={triangle}]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  44 \\  
% 4.0,  128 \\  
% 6.0,  212 \\  
% 8.0,  296 \\
% 10.0, 380 \\
% 12.0, 464 \\
% };


% \addplot [semithick,solid,mark={square}]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  60 \\  
% 4.0,  176 \\  
% 6.0,  292 \\  
% 8.0,  408 \\
% 10.0, 524 \\
% 12.0, 640 \\
% };


% \addplot [semithick,solid,mark={+}]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  76 \\  
% 4.0,  224 \\  
% 6.0,  372 \\  
% 8.0,  520 \\
% 10.0, 668 \\
% 12.0, 816 \\
% };



% \addplot [semithick,dashed,mark={o},mark options=solid]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  4 \\  
% 4.0,  10 \\  
% 6.0,  16 \\  
% 8.0,  22 \\
% 10.0, 28 \\
% 12.0, 34 \\
% };

% \addplot [semithick,dashed,mark={diamond},mark options=solid]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  8 \\  
% 4.0,  22\\  
% 6.0,  36 \\  
% 8.0,  50 \\
% 10.0, 64 \\
% 12.0, 78 \\
% };


% \addplot [semithick,dashed,mark={triangle},mark options=solid]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  12 \\  
% 4.0,  34 \\  
% 6.0,  56 \\  
% 8.0,  78 \\
% 10.0, 100 \\
% 12.0, 122 \\
% };


% \addplot [semithick,dashed,mark={square},mark options=solid]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  16 \\  
% 4.0,  46 \\  
% 6.0,  76 \\  
% 8.0,  106 \\
% 10.0, 136 \\
% 12.0, 166 \\
% };


% \addplot [semithick,dashed,mark={+},mark options=solid]
% table [col sep = comma , row sep=crcr]{%
% 2.0, 20 \\  
% 4.0,  58 \\  
% 6.0,  96 \\  
% 8.0,  134 \\
% 10.0, 172 \\
% 12.0, 210 \\
% };



% \addplot [thin,gray]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  10\\  
% 4.0,  22 \\  
% 6.0,  70\\  
% 8.0,  262 \\
% 10.0, 1030 \\
% 12.0, 4112 \\
% };
% \node[right,align=left] at (8.5,1000) {\textcolor{gray}{$\mathcal{O}(2^n)$}};

% \addplot [thin,gray]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  10\\  
% 4.0,  22 \\  
% 6.0,  42\\  
% 8.0,  70 \\
% 10.0, 106 \\
% 12.0, 150 \\
% 14.0, 202 \\ %196 \\
% };
% \node[right,align=left] at (12.4,260) {\textcolor{gray}{$\mathcal{O}(n^2)$}};


% \end{semilogyaxis}
% \end{tikzpicture}

==> Communication_opt.tex <==
% Define block styles
\tikzexternaldisable
\tikzstyle{decision} = [diamond, draw, text width=5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decisionklein} = [diamond, draw, text width=3.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decisiongross} = [diamond, draw, text width=5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, text width=10em, text centered,  minimum height=4em]
\tikzstyle{blockklein} = [rectangle, draw, text width=6em, text centered,  minimum height=4em]
\tikzstyle{blockgross} = [rectangle, draw, text width=8em, text centered,  minimum height=4em]
\tikzstyle{blockmitte} = [rectangle, draw, text width=9em, text centered,  minimum height=4em]
\tikzstyle{blockmitteclean} = [rectangle, text width=8em, text centered,  minimum height=4em]

\tikzstyle{quantum} = [rectangle, draw, text width=18em, text centered,  minimum height=2em, fill=gray]
\tikzstyle{classical} = [rectangle, draw, text width=8em, text centered,  minimum height=2em]
\tikzstyle{exit} = [rectangle, draw, text width=5em, text centered,  minimum height=4em]
\tikzstyle{blockk} = [rectangle, draw=blue, text width=7em, text centered, rounded corners, minimum height=4em] 
\tikzstyle{cloud} = [draw, ellipse, node distance=4cm,minimum height=2em]
\tikzstyle{line} = [draw]
\tikzstyle{arrow} = [draw, -latex] 
\tikzstyle{stopblock} = [rectangle, minimum width=1cm, text width=3.5cm, minimum height=1cm,text centered]
\tikzstyle{startblock} = [rectangle, minimum width=1cm, text width=3.5cm, minimum height=1cm,text centered]
  
\begin{tikzpicture}[node distance = 1.5cm, scale=1]
%% Outer nodes
    \node [blockmitte] (opt) {$\min\limits_{\upb^{l}}J^{l}\left(\upb^{l}\right)$};
    \node[startblock, left of= opt,xshift=-2cm](start){ \textbf{start}\;$\bullet$};
    \node[stopblock, right of=opt,xshift=+1.5cm](stop){$\bullet$\; \textbf{stop}};

%%Shape nodes
    \node [blockklein, below of= opt,xshift=-3cm,yshift=-0.4cm, node distance = 3.2cm](co1){Evaluate the Objective $J(\lambda_0, \lamb_c)$ \eqref{eq:Generic_Opt_Approx}}; 
    \node [decisionklein, below of=co1,yshift=+1cm] (co2){conv.?};
    \node[blockgross, below of= co2, yshift=-0.5cm] (co3){Update\\
    $\upb_{i+1} = \upb_{i} + \Delta\upb$};

%% QC Nodes
    \node [quantum, right of=co1, xshift=5.6cm,yshift=-1.7cm](qc1){Bilinear:\\
    \begin{quantikz}[column sep=0.2cm,row sep=0.2cm]
    \lstick{$\ket{0}$}& \gate{H} &  &\phase{^\text{CP}}\wire[d][1]{q}& \gate{H} & & \meter{\to B} \\ 
    \lstick{$\ket{0}^{\otimes n}$}& \gate[style={fill=darkgray}]{U(\lamb_{c_i})} & \wire[r][1]["\text{IP}"{above,pos=0.1}]{q}& \gate[style={fill=lightgray}]{\rotatebox{90}{\text{QNPU}}} &\wireoverride{n}\wire[l][1]["\text{OP}"{above,pos=0.6}]{q} &  & \\
    \end{quantikz}\\[4mm]
    Linear:\\
     \begin{quantikz}[column sep=0.2cm,row sep=0.2cm]
    \lstick{$\ket{0}$}& \gate{H} &\phase{^\text{CP}}\wire[d][1]{q}&  &\phase{^\text{CP}}\wire[d][1]{q}& \gate{H} & & \meter{\to F} \\ 
    \lstick{$\ket{0}^{\otimes n}$}& &\gate[style={fill=darkgray}]{U(\lamb_{c_i})} & \wire[r][1]["\text{IP}"{above,pos=0.1}]{q}& \gate[style={fill=lightgray}]{\rotatebox{90}{\text{QNPU}}} &\wireoverride{n}\wire[l][1]["\text{OP}"{above,pos=0.6}]{q}  &  & \\
    \end{quantikz}
     };

%% Boxes
\node[draw,inner xsep=4mm, inner ysep=2.5mm, dashed,overlay, label=below : Optimization ,fit=(co1) (co2) (co3) (qc1) ] (Optimization_Box) {};
\node [classical, below of=co2, xshift=0cm, yshift=-3.5cm ](CDevice){\textbf{Classical Device}};
\node [quantum, right of= CDevice, xshift=5.6cm](QDevice){\textbf{Quantum Device}};

%% PATHs
\path [arrow] ([xshift=-1.3cm]start.east) -- (opt.west);
\path [arrow] (opt.east) -- ([xshift=+1.3cm]stop.west);
\path [arrow] ([xshift=-0.1cm]opt.south) |- node [anchor=east] {} ([xshift=+1.3cm, yshift=-1cm]start.south) -| (co1.north);
\path [arrow] ([yshift=0.2cm]co1.east) -- node [anchor=south] {$\lamb_{{c}_i}$} ([yshift=1.9cm]qc1.west);
\path [arrow] ([yshift=1.5cm]qc1.west) --node [anchor=north] {$J_i$} ([yshift=-0.2cm]co1.east);
\path[arrow] (co1.south) -- (co2.north);
\path[arrow] (co2.east) -| node [anchor=north] {yes} ([xshift=+0.1cm]opt.south);
\path[arrow] (co2.south) --node [anchor=east] {no}  (co3.north);
\path[arrow] (co3.west) -| ++(-0.55,0) -- ++(0,2) -- ++(0,0.55)
|- node[xshift=+0.1cm, yshift=-2.0cm, text width=2.5cm,anchor=west] {$i+1$}(co1.west);
\end{tikzpicture}
\tikzexternalenable


==> Error-burg-saw.tex <==
\tikzsetnextfilename{Error-burg-gauss}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
%xmin=0.02, xmax=2,
ymajorgrids,
%ymin=1.0e-3, ymax=1.0e-1,
log basis y={10},
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.1,0.5)}, anchor=west},
%at={(0.1,0.5)}, anchor=west
%legend columns=1, 
ymode=log,
%xmode=log,
xlabel={$t^l$ [\   ]},
ylabel={$\varepsilon_{\square}^l$ [\   ]},
width=0.75\textwidth,  
height=5cm, 
]

\addlegendimage{semithick, black}
\addlegendentry{$\text{l}_2$}

\addlegendimage{semithick,dashed, black}
\addlegendentry{\text{tr}}

%%%%%%%%%%% n=6
\addplot [semithick, mark=triangle]
table[col sep = comma, row sep=crcr] {%
0.066666667	,   0.010626393506535528 \\
0.133333333	,	0.016621773224904657 \\
0.2	,   0.01955800642485527  \\
0.266666667	,   0.016892254153121896 \\
0.333333333	,   0.015308901636427877 \\
0.4	,   0.014008352349391533 \\
0.466666667	,   0.014290838738347493 \\
0.533333333	,   0.015860964443039936 \\
0.6	,   0.018918618532479257 \\
0.666666667	,   0.019856694742230844 \\
0.733333333	,   0.02085185680398557  \\
0.8	,   0.021655016658986444 \\
0.866666667	,   0.021651899073770128\\
0.933333333	,   0.02097107801175638\\
1	, 0.0216550166589864\\
};
%\addlegendentry{l$_2$}
%%%%%%%%%%% n=6
\addplot [semithick, mark=triangle, dashed]
table[col sep = comma, row sep=crcr] {%
0.066666667	,   0.002914792162070801  \\
0.133333333	,   0.004570446107752222  \\
0.2	,   0.005390664332628502  \\
0.266666667	,   0.00466689948434678   \\
0.333333333	,   0.004239357920039001  \\
0.4	,   0.0038882580940712073  \\
0.466666667	,   0.003969490168062962   \\
0.533333333	,   0.004402268435023048   \\
0.6	,   0.005252436884385285   \\
0.666666667	,   0.005534381746002658  \\
0.733333333	,   0.005832680208619877  \\
0.8	 ,  0.006077197877595322  \\
0.866666667	,   0.006094253968594293 \\
0.933333333	,   0.00591889165159141  \\
1	, 0.0054979446697327 \\
};
%\addlegendentry{\text{tr}}

%%%%%%%%%%% n=4
\addplot [semithick, mark=o]
table[col sep = comma, row sep=crcr] {%
0.03	, 2.3863726298776863e-07	\\
0.07	, 2.6496504791837949e-07	\\
0.10	, 2.9202278182882552e-07	\\
0.14	, 3.6640038648037274e-07	\\
0.17	, 3.2449824799807287e-07	\\
0.21	, 3.4801538575015208e-07	\\
0.24	, 3.4863212112985823e-07	\\
0.28	, 4.0874437957529990e-07	\\
0.31	, 3.7137766920976146e-07	\\
0.34	, 3.7723432954105064e-07	\\
0.38	, 3.9732156210285163e-07	\\
0.41	, 5.0873261007274914e-07	\\
0.45	, 4.3341201805728778e-07	\\
0.48	, 4.2425143399002043e-07	\\
0.52	, 5.7258906702393924e-07	\\
0.55	, 6.6334008109790122e-07    \\
0.59	, 7.2863158762714491e-07	\\
0.62	, 7.1894973595930145e-07	\\
0.66	, 7.0380748614048474e-07	\\
0.69	, 6.1152897115142720e-07	\\
0.72	, 5.6864213099411565e-07	\\
0.76	, 5.5896675297435730e-07	\\
0.79	, 4.9160562157923272e-07	\\
0.83	, 5.7285563865394773e-07	\\
0.86	, 6.0745749978068115e-07	\\
0.90	, 6.0113557239437655e-07    \\
0.93	, 5.9938624566312421e-07    \\
0.97	, 6.2760757667525656e-07	\\
1	    , 7.2356535381777160e-07 \\
};
%\addlegendentry{l$_2$}
%%%%%%%%%%% n=4
\addplot [semithick, mark=o, dashed]
table[col sep = comma, row sep=crcr] {%
0.03	,	1.2467205919833117e-07	\\
0.07	,	1.4136482746161726e-07  \\
0.10	,	1.5769906706002895e-07	\\
0.14	,	2.0212918469683135e-07	\\
0.17	,	1.8005141576520461e-07	\\
0.21	,	1.9256544088304171e-07	\\
0.24	,	1.9140888122715249e-07	\\
0.28	,	2.2696772533249583e-07	\\
0.31	,	2.1020674675205178e-07	\\
0.34	,	2.1178529267835461e-07	\\
0.38	,	2.2500259981366246e-07	\\
0.41	,	2.9162147329421230e-07	\\
0.45	,	2.4845200777848162e-07	\\
0.48	,	2.4439721505130420e-07	\\
0.52	,	3.1327897372288464e-07	\\
0.55	,	3.7223088731756200e-07	\\
0.59	,	4.1829552792364952e-07	\\
0.62	,	4.1696633635858362e-07	\\
0.66	,	4.0590281700719105e-07	\\
0.69	,	3.6102656840043418e-07	\\
0.72	,	3.3750389972049370e-07	\\
0.76	,	3.3219898953449659e-07	\\
0.79	,	2.9276136613471060e-07	\\
0.83	,	3.4369714840265502e-07	\\
0.86	,	3.6194794778499361e-07	\\
0.90	,	3.5199558171682703e-07  \\
0.93	,	3.5544813996185551e-07	\\
0.97	,   3.8194673114944388e-07  \\
1.00	,	4.4128575608017586e-07  \\
};
\end{axis}
\end{tikzpicture}

==> F_Adder.tex <==
\tikzsetnextfilename{Adder}
\begin{quantikz} [column sep=0.1cm,row sep=0.05cm, wire types={n,n,n,n,n,q,q,q,q}] 
&&   &&       &\text{CP}      &\hdots&\text{CP}&        &        &         &        &\text{CP}& && \\
&&   &&       &\vqw{4}        &\vqw{4}  &\vqw{2}  &        &        &         &        &\vqw{2}  & && \\
&&   &&       &               &         &         &        &        &         &        &         & && \\[0.5cm]
&&&&\gategroup[6,steps=9,background,style={fill=lightgray},label style={label position=above ,anchor=north,xshift=+0.7cm,yshift=+0.3cm}]{{\textbf{QNPU}}}   \ket{0}&\setwiretype{q}&         &\targ{}  &\ctrl{1}&        &         &\ctrl{1}&\targ{}  & &\setwiretype{n}& \\
&&   &&\ket{0}&\setwiretype{q}&         &         &\targ{} &\ctrl{3}&\ctrl{3} &\targ{} &         & &\setwiretype{n}& \\
\lstick[4]{IP $\big(\ket{u}\big)$}&&   &&       &\targ{}&\ctrl{1}&\ctrl{-2}&        &        &        &         &\ctrl{-2}&        & &&\\% \rstick[4]{OP}\\
&&   &&       &       &\targ{} &        &\ctrl{-2}&        &        &\ctrl{-2}&         &        & && \\
&&   &&       &       &        &        &         &\targ{} &\ctrl{1}&         &         &        & && \\
&&   &&       &       &        &        &         &        &\targ{} &         &         &        & && 
\end{quantikz}

==> F_Adder_up.tex <==
\tikzsetnextfilename{AdderUp}
\begin{quantikz} [column sep=0.1cm,row sep=0.05cm, wire types={n,n,n,n,n,q,q,q,q}] 
&&   &&       &\text{CP}      & & &        &        & \text{CP}&\hdots &\text{CP}& && \\
&&   &&       &\vqw{4}        & & &        &        &\vqw{2}   & \vqw{4}       &\vqw{4}  & && \\
&&   &&       &               & & &        &        &         &        &         & && \\[0.5cm]
&&&&\gategroup[6,steps=9,background,style={fill=lightgray},label style={label position=above ,anchor=north,xshift=-0.38cm,yshift=+0.3cm}]{{\textbf{QNPU}}}   \ket{0}&\targ{}\setwiretype{q}&\ctrl{1}&  & &\ctrl{1}& \targ{}        & &   & &\setwiretype{n}& \\
&&   &&\ket{0}&\setwiretype{q}& \targ{} &\ctrl{3} &\ctrl{3} &\targ{}& & &         & &\setwiretype{n}& \\
%\lstick[4]{IP, e.g. $\ket{u}$}
&&   &&       &\ctrl{-2}&      &        &        &        &\ctrl{-2}        & \ctrl{1}   &\targ{}&        & && \rstick[4]{OP $\big(\ast\big)$}\\
&&   &&       &       &\ctrl{-2} &        &        &\ctrl{-2} &        &\targ{}&         &        & && \\
&&   &&       &       &        &\ctrl{1}  &\targ{} &  & &         &         &        & && \\
&&   &&       &       &        &\targ{}   &        &  & &         &         &        & && 
\end{quantikz}


==> F_Potential.tex <==
\tikzsetnextfilename{Potential}
\begin{quantikz}[column sep=0.1cm,row sep=0.05cm, wire types={n,n,n,q,q,q,q,n,n,n,n}]
                             &[0.2cm]&&&[0.8cm]     &   & &\text{CP}  & \hdots  & \hdots & \text{CP}  \\
                             &[0.2cm]&&&[0.8cm]     &   & &\vqw{2}  & \vqw{3}   & \vqw{4}& \vqw{5} \\
                             &[0.2cm]&&&[0.8cm]     &    &  &    & & &  \\[0.5cm]
\lstick[4]{IP $\big(\ket{u}\big)$} &[0.2cm] & &[0.8cm]\gategroup[wires=8,steps=9, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.3cm, xshift=-1.2cm}]{{\textbf{QNPU}}}
													    & &   &  &\ctrl{4}&          &      &      &    & &[0.25cm] \rstick[4]{OP $\big(\ast\big)$} \\
                          &[0.2cm] &[0.8cm] & &&  &    & & \ctrl{4}     &      &      &     & &[0.25cm]\\
                          &[0.2cm] &[0.8cm] & & &  &     &  &    & \ctrl{4}     &      &     & &[0.25cm]\\
                          &[0.2cm] &[0.8cm] & & &  &     &      &   &   & \ctrl{4}     &     & &[0.25cm]\\
           &  & & &\lstick{$\ket{0}$}& \setwiretype{q} &\gate[4]{P(\bar{\lamb}_c)}&\targ{}&      &     &    &     &      \\
             & & & &\lstick{$\ket{0}$} & \setwiretype{q}& &     &\targ{} &     &    &     &      \\
            &  & & &\lstick{$\ket{0}$} & \setwiretype{q} & &     &     &\targ{} &    &    &     \\
            &  & & &\lstick{$\ket{0}$} &\setwiretype{q}  & &     &    &     &\targ{} &    &      
\end{quantikz} 


==> F_Potential_Adder.tex <==
\tikzsetnextfilename{Potential_Adder}
\begin{quantikz}[column sep=0.075cm,row sep=0.05cm,wire types ={n,n,n,n,n,q,q,q,q,n,n,n,n}]
&&&&        &\text{CP}    &\hdots&\text{CP}&        &       &        &        &\text{CP}&&\text{CP}&\hdots&\hdots&\text{CP}&      &     & &\\
&&&&        &\vqw{4}       &\vqw{4}  &\vqw{2}  &        &       &        &        &\vqw{2}  &&\vqw{4}  &\vqw{5}  &\vqw{6}  &\vqw{7}  &      &     & &\\[0.5cm]
&&&&          \gategroup[11,steps=14, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.3cm, xshift=-0.9cm}]{{\textbf{QNPU}}} &   &       &         &        &       &        &        &         &&         &         &         &         &      &     & &\\
&&&&\ket{0}&\setwiretype{q}&         &\targ{}  &\ctrl{1}&       &        &\ctrl{1}&\targ{}  && \setwiretype{n}       &         &         &         &      &     & &\\ 
&&&&\ket{0}&\setwiretype{q}&         &         &\targ{}&\ctrl{3}&\ctrl{3}&\targ{} &         && \setwiretype{n}       &         &         &         &      &     & &\\
\lstick[4]{IP $\big(\ket{u}\big)$}&\hphantomgate{\hspace{0.1cm}}
&&&     &\targ{}        &\ctrl{1}&\ctrl{-2} &       &       &         &        &\ctrl{-2}&&\ctrl{4} &         &         &         &      &     &\hphantomgate{\hspace{0.1cm}}&
 \rstick[4]{OP $\big(\ast\big)$} \\
&&&&       &               &\targ{} &         &\ctrl{-2}&       &        &\ctrl{-2}&        &&         &\ctrl{4} &         &         &      &     & &\\
&&&&       &               &        &         &         &\targ{}&\ctrl{1}&         &        &&         &         &\ctrl{4} &         &      &     & &\\
&&&&       &               &        &         &         &       &\targ{} &         &        &&         &         &         &\ctrl{4} &      &     & &\\
&&&&       &               &        &         &         &       &        &\lstick{$\ket{0}$}
                                                                                 &\setwiretype{q} 
                                                                                          &\gate[4]{P(\bar{\lamb}_c)}                 
                                                                                           &\targ{}  &         &         &         &      & \setwiretype{n}     & &\\
&&&&       &              &         &         &         &       &       &\lstick{$\ket{0}$}
                                                                                 & \setwiretype{q} 
                                                                                         &&          &\targ{}  &         &         &       & \setwiretype{n}    & &\\
&&&&       &              &         &         &         &       &       &\lstick{$\ket{0}$}
                                                                                 &\setwiretype{q} 
                                                                                         &&          &         &\targ{}  &         &       & \setwiretype{n}    & &\\
&&&&       &              &         &         &         &        &      &\lstick{$\ket{0}$}
                                                                                &\setwiretype{q} 
                                                                                         &&          &       &         &\targ{}    &       & \setwiretype{n}   & &
\end{quantikz}

==> F_Potential_Potential_Adder.tex <==
\tikzsetnextfilename{Potential_Potential_Adder}
\begin{quantikz}[column sep=0.050cm,row sep=0.05cm, wire types={n,n,n,n,n,q,q,q,q,n,n,n,n,n,n,n,n},scale=0.8]
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 & \text{CP} & \hdots   & \hdots   & \text{CP} & \text{CP}                          & \text{CP} & \hdots   & \hdots   & \text{CP} &  & \text{CP}                    &         & \text{CP}              &           &          &          &           & \text{CP} & \hdots   & \text{CP} &  &                 & \text{CP}                    &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 & \vqw{4}   & \vqw{5}  & \vqw{6}  & \vqw{7}   & \vqw{8}                            & \vqw{4}   & \vqw{5}  & \vqw{6}  & \vqw{7}   &  & \vqw{12}                     &         & \vqw{4}                &           &          &          &           & \vqw{2}   & \vqw{4}  & \vqw{4}   &  &                 & \vqw{4}                      &                               &                \\[0.5cm]
                                   &                               & \gategroup[15,steps=28, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.3cm, xshift=+2.6cm}]{{\textbf{QNPU}}} &  &  &[0.2cm]                    &                 &           &          &          &           &                                    &           &          &          &           &  &                              &         &                        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 &           &          &          &           &                                    &           &          &          &           &  &                              & \ket{0} & \targ{}\setwiretype{q} & \ctrl{1}  &          &          & \ctrl{1}  & \targ{}   &          &           &  & \setwiretype{n} &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 &           &          &          &           &                                    &           &          &          &           &  &                              & \ket{0} & \setwiretype{q}        & \targ{}   & \ctrl{3} & \ctrl{3} & \targ{}   &           &          &           &  & \setwiretype{n} &                              &                               &                \\
\lstick[4]{IP $\big(\ket{u}\big)$} & \hphantomgate{\hspace{0.1cm}} &                                                                                                                                                           &  &  & [0.2cm]                   &                 & \ctrl{4}  &          &          &           &                                    & \ctrl{8}  &          &          &           &  &                              &         & \ctrl{-2}              &           &          &          &           & \ctrl{-2} & \ctrl{1} & \targ{}   &  &                 & \gate[4,style={fill=darkgray}]{U^\dagger(\lamb_c^{l-1})} & \hphantomgate{\hspace{0.1cm}} & \rstick[4]{OP $\big(\ast\big)$} \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 &           & \ctrl{4} &          &           &                                    &           & \ctrl{8} &          &           &  &                              &         &                        & \ctrl{-2} &          &          & \ctrl{-2} &           & \targ{}  &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 &           &          & \ctrl{4} &           &                                    &           &          & \ctrl{8} &           &  &                              &         &                        &           & \ctrl{1} & \targ{}  &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]                    &                 &           &          &          & \ctrl{4}  &                                    &           &          &          & \ctrl{8}  &  &                              &         &                        &           & \targ{}  &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm] & \lstick{$\ket{0}$} \setwiretype{q} & \targ{}   &          &          &           & \gate[4]{P^\dagger(\bar{\lamb}_c)} &           &          &          &           &  & \setwiretype{n}              &         &                        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm] & \lstick{$\ket{0}$} \setwiretype{q} &           & \targ{}  &          &           &                                    &           &          &          &           &  & \setwiretype{n}              &         &                        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]  & \lstick{$\ket{0}$}\setwiretype{q} &           &          & \targ{}  &           &                                    &           &          &          &           &  & \setwiretype{n}              &         &                        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm] & \lstick{$\ket{0}$} \setwiretype{q} &           &          &          & \targ{}   &                                    &           &          &          &           &  & \setwiretype{n}              &         &                        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm] &\lstick{$\ket{0}$}  \setwiretype{q} &           &          &          &           &                                    & \targ{}   &          &          &           &  & \gate[4,style={fill=darkgray}]{U^\dagger(\lamb_c^{l-1})} &         & \setwiretype{n}        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]  &\lstick{$\ket{0}$} \setwiretype{q} &           &          &          &           &                                    &           & \targ{}  &          &           &  &                              &         & \setwiretype{n}        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]  &\lstick{$\ket{0}$} \setwiretype{q} &           &          &          &           &                                    &           &          & \targ{}  &           &  &                              &         & \setwiretype{n}        &           &          &          &           &           &          &           &  &                 &                              &                               &                \\
                                   &                               &                                                                                                                                                           &  &  &[0.2cm]  &\lstick{$\ket{0}$} \setwiretype{q} &           &          &          &           &                                    &           &          &          & \targ{}   &  &                              &         & \setwiretype{n}        &           &          &          &           &           &          &           &  &                 &                              &                               &               
\end{quantikz}


==> Profile-Burg-Saw.tex <==
\newsavebox{\myboxx}
\savebox{\myboxx}{%
\tikzexternaldisable
\begin{tikzpicture}
\begin{axis}[
    tick pos=left,
    xmin=0.18, xmax=0.41,
    ymin=0.75, ymax=0.99,
    xlabel={ },
    ylabel={ },
    every axis/.append style={line width = 0.5pt},
    grid=major,     
    grid style={line width=.1pt, draw=gray!50},
    %yticklabel style={text width=2.4em},
    width=0.35\textwidth,  
    height=0.15\textwidth, 
    yticklabels=\empty,
    xticklabels=\empty,
]

% 0.1333333333333333
 \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
	0		,	0.000739237 \\
	0.015384615	,	0.057620914 \\
	0.030769231	,	0.114444623 \\
	0.046153846	,	0.173935918 \\
	0.061538462	,	0.232819993 \\
	0.076923077	,	0.291135595 \\
	0.092307692	,	0.347990972 \\
	0.107692308	,	0.405630319 \\
	0.123076923	,	0.466052638 \\
	0.138461538	,	0.521659598 \\
	0.153846154	,	0.578719331 \\
	0.169230769	,	0.637730199 \\
	0.184615385	,	0.692418416 \\
	0.2		,	0.754788393 \\
	0.215384615	,	0.812532571 \\
	0.230769231	,	0.870326638 \\
	0.246153846	,	0.929059447 \\
	0.261538462	,	0.966675378 \\
	0.276923077	,	0.942507013 \\
	0.292307692	,	0.875721972 \\
	0.307692308	,	0.805832368 \\
	0.323076923	,	0.741757858 \\
	0.338461538	,	0.674182805 \\
	0.353846154	,	0.607265333 \\
	0.369230769	,	0.539346312 \\
	0.384615385	,	0.472224007 \\
	0.4		,	0.402941527 \\
	0.415384615	,	0.336096767 \\
	0.430769231	,	0.268320419 \\
	0.446153846	,	0.203931719 \\
	0.461538462	,	0.135438381 \\
	0.476923077	,	0.06745985  \\
	0.492307692	,	0.003214038 \\
	0.507692308	,	-0.033540806\\
	0.523076923	,	-0.071668203\\
	0.538461538	,	-0.094385861\\
	0.553846154	,	-0.12879229 \\
	0.569230769	,	-0.159097383\\
	0.584615385	,	-0.194402859\\
	0.6		,	-0.227856096\\
	0.615384615	,	-0.255204047\\
	0.630769231	,	-0.293115802\\
	0.646153846	,	-0.326219095\\
	0.661538462	,	-0.358050511\\
	0.676923077	,	-0.396164344\\
	0.692307692	,	-0.417344044\\
	0.707692308	,	-0.454579673\\
	0.723076923	,	-0.479020553\\
	0.738461538	,	-0.479562109\\
	0.753846154	,	-0.452423915\\
	0.769230769	,	-0.422043351\\
	0.784615385	,	-0.392037795\\
	0.8		,	-0.365317076\\
	0.815384615	,	-0.328105441\\
	0.830769231	,	-0.300139599\\
	0.846153846	,	-0.270430447\\
	0.861538462	,	-0.238940807\\
	0.876923077	,	-0.210726314\\
	0.892307692	,	-0.1831815  \\
	0.907692308	,	-0.151405278\\
	0.923076923	,	-0.123064245\\
	0.938461538	,	-0.087740679\\
	0.953846154	,	-0.059504272\\
	0.969230769	,	-0.029141297\\
	0.984615385	,	0.000739237 \\
    };
    \addplot [thin,mark={asterisk},mark options={solid},only marks]
    table[col sep = comma, row sep=crcr ] {%
    0		,	0.                    \\
    0.015625	,	0.05798498073499727   \\
    0.031001984	,	0.11596994886814403   \\
    0.046378968	,	0.17395508567170578   \\
    0.061755952	,	0.23194024550155895   \\
    0.077132937	,	0.28992467773477604   \\
    0.092509921	,	0.34790985534921015   \\
    0.107886905	,	0.40589500409542617   \\
    0.123263889	,	0.46387967217640025   \\
    0.138640873	,	0.5218644378438289    \\
    0.154017857	,	0.5798498321354372    \\
    0.169394841	,	0.6378346409877838    \\
    0.184771825	,	0.6958196436357438    \\
    0.20014881	,	0.7538051203297826    \\
    0.215525794	,	0.811789773008418     \\
    0.230902778	,	0.8697743326255756    \\
    0.246279762	,	0.9277599982369256    \\
    0.261656746	,	0.9667289574602647    \\
    0.27703373	,	0.9431318188266328    \\
    0.292410714	,	0.8757651930486057    \\
    0.307787698	,	0.8083986268968207    \\
    0.323164683	,	0.7410323003602737    \\
    0.338541667	,	0.6736659174417491    \\
    0.353918651	,	0.6062987371153024    \\
    0.369295635	,	0.5389323429046465    \\
    0.384672619	,	0.47156586182348964   \\
    0.400049603	,	0.4041994178754232    \\
    0.415426587	,	0.3368327486283606    \\
    0.430803571	,	0.26946629454948423   \\
    0.446180556	,	0.20210006905252145   \\
    0.46155754	,	0.1347329999516418    \\
    0.476934524	,	0.06736656000125459   \\
    0.492311508	,	0.                    \\
    0.507688492	,	-0.03244433452363423  \\
    0.523065476	,	-0.06488809224738273  \\
    0.53844246	,	-0.0973319222676951   \\
    0.553819444	,	-0.1297761464208667   \\
    0.569196429	,	-0.16222055313837153  \\
    0.584573413	,	-0.1946646705220437   \\
    0.599950397	,	-0.22710844118255658  \\
    0.615327381	,	-0.25955244509453884  \\
    0.630704365	,	-0.2919965123954656   \\
    0.646081349	,	-0.32444021747527857  \\
    0.661458333	,	-0.3568845822645491   \\
    0.676835317	,	-0.38932852433481435  \\
    0.692212302	,	-0.4217725393018267   \\
    0.707589286	,	-0.4542168914985974   \\
    0.72296627	,	-0.48128848750168013  \\
    0.738343254	,	-0.48159790011510717  \\
    0.753720238	,	-0.4514986637968279   \\
    0.769097222	,	-0.42139846986084917  \\
    0.784474206	,	-0.391298624050737    \\
    0.79985119	,	-0.36119864446014943  \\
    0.815228175	,	-0.33109899596559117  \\
    0.830605159	,	-0.3009988422487568   \\
    0.845982143	,	-0.27089907250952827  \\
    0.861359127	,	-0.24079918935446126  \\
    0.876736111	,	-0.21069922070550529  \\
    0.892113095	,	-0.18059916861737155  \\
    0.907490079	,	-0.1504995804911956   \\
    0.922867063	,	-0.12039966366757934  \\
    0.938244048	,	-0.09029972590810528  \\
    0.953621032	,	-0.060199530746670823 \\
    0.968998016	,	-0.03010001809329716  \\
    0.984375	,	0.                    \\
    };

    % 0.3333333333333
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0		,	0.000605899   \\
    0.015384615	,	0.051104631   \\
    0.030769231	,	0.103967655   \\
    0.046153846	,	0.157110459   \\
    0.061538462	,	0.210544705   \\
    0.076923077	,	0.262109787   \\
    0.092307692	,	0.314448635   \\
    0.107692308	,	0.366599117   \\
    0.123076923	,	0.419546579   \\
    0.138461538	,	0.471796685   \\
    0.153846154	,	0.52370446    \\
    0.169230769	,	0.574829295   \\
    0.184615385	,	0.626183276   \\
    0.2		,	0.679322866   \\
    0.215384615	,	0.732316982   \\
    0.230769231	,	0.785271805   \\
    0.246153846	,	0.837914076   \\
    0.261538462	,	0.889402716   \\
    0.276923077	,	0.931498744   \\
    0.292307692	,	0.943095078   \\
    0.307692308	,	0.906230137   \\
    0.323076923	,	0.837758558   \\
    0.338461538	,	0.76273824    \\
    0.353846154	,	0.686782547   \\
    0.369230769	,	0.609837453   \\
    0.384615385	,	0.535675801   \\
    0.4		,	0.457345799   \\
    0.415384615	,	0.379468269   \\
    0.430769231	,	0.303246291   \\
    0.446153846	,	0.230149105   \\
    0.461538462	,	0.153263935   \\
    0.476923077	,	0.076658697   \\
    0.492307692	,	0.003314195   \\
    0.507692308	,	-0.037040956  \\
    0.523076923	,	-0.073514732  \\
    0.538461538	,	-0.099845454  \\
    0.553846154	,	-0.135088009  \\
    0.569230769	,	-0.171325679  \\
    0.584615385	,	-0.205897176  \\
    0.6		,	-0.239224894  \\
    0.615384615	,	-0.272283122  \\
    0.630769231	,	-0.312661308  \\
    0.646153846	,	-0.345518008  \\
    0.661538462	,	-0.382774009  \\
    0.676923077	,	-0.415427928  \\
    0.692307692	,	-0.440238668  \\
    0.707692308	,	-0.469712915  \\
    0.723076923	,	-0.473649881  \\
    0.738461538	,	-0.456424524  \\
    0.753846154	,	-0.428218867  \\
    0.769230769	,	-0.401015194  \\
    0.784615385	,	-0.373295801  \\
    0.8		,	-0.343028421  \\
    0.815384615	,	-0.311041662  \\
    0.830769231	,	-0.284401666  \\
    0.846153846	,	-0.25577047   \\
    0.861538462	,	-0.228160294  \\
    0.876923077	,	-0.197842628  \\
    0.892307692	,	-0.174293012  \\
    0.907692308	,	-0.146010958  \\
    0.923076923	,	-0.116129322  \\
    0.938461538	,	-0.081251629  \\
    0.953846154	,	-0.056150395  \\
    0.969230769	,	-0.028539241  \\
    0.984615385	,	0.000605899   \\
    };

    \addplot [thin,mark={triangle},mark options={solid},only marks]
    table [col sep = comma , row sep=crcr]{%
     0		,	0.                      \\
    0.015384615	,	0.05233305739017458     \\
    0.030769231	,	0.1046654480549608      \\
    0.046153846	,	0.15699875950997444     \\
    0.061538462	,	0.20933200870169444     \\
    0.076923077	,	0.2616644646505229      \\
    0.092307692	,	0.3139969806607641      \\
    0.107692308	,	0.366330210835585       \\
    0.123076923	,	0.4186628697059507      \\
    0.138461538	,	0.4709956096451386      \\
    0.153846154	,	0.5233280448768528      \\
    0.169230769	,	0.5756610437687587      \\
    0.184615385	,	0.6279940633164524      \\
    0.2		,	0.6803274327119588      \\
    0.215384615	,	0.7326603919736332      \\
    0.230769231	,	0.7849930624566223      \\
    0.246153846	,	0.8373260352475596      \\
    0.261538462	,	0.8884353429327119      \\
    0.276923077	,	0.9306953514533164      \\
    0.292307692	,	0.9434943340636558      \\
    0.307692308	,	0.9077316882225314      \\
    0.323076923	,	0.838615251776302       \\
    0.338461538	,	0.7623769924257352      \\
    0.353846154	,	0.6861390644773527      \\
    0.369230769	,	0.6099007916605587      \\
    0.384615385	,	0.5336633949205873      \\
    0.4		,	0.45742580323547316     \\
    0.415384615	,	0.3811883022054618      \\
    0.430769231	,	0.3049506745361931      \\
    0.446153846	,	0.22871349724386583     \\
    0.461538462	,	0.15247513403865448     \\
    0.476923077	,	0.07623767139029149     \\
    0.492307692	,	0.                      \\
    0.507692308	,	-0.0344142306221241     \\
    0.523076923	,	-0.06882913810541459    \\
    0.538461538	,	-0.10324448302741811    \\
    0.553846154	,	-0.13765911080784732    \\
    0.569230769	,	-0.17207409697271642    \\
    0.584615385	,	-0.2064886439488291     \\
    0.6		,	-0.24090301233289266    \\
    0.615384615	,	-0.27531776643184697    \\
    0.630769231	,	-0.30973287347799405    \\
    0.646153846	,	-0.34414687789072823    \\
    0.661538462	,	-0.37856160432469427    \\
    0.676923077	,	-0.41288501859032944    \\
    0.692307692	,	-0.4457454754179005     \\
    0.707692308	,	-0.4703960583929821     \\
    0.723076923	,	-0.47478669139184204    \\
    0.738461538	,	-0.45642279196005153    \\
    0.753846154	,	-0.42789681811818664    \\
    0.769230769	,	-0.3993699658017841     \\
    0.784615385	,	-0.3708433237426072     \\
    0.8		,	-0.3423169988129097     \\
    0.815384615	,	-0.3137910647722067     \\
    0.830769231	,	-0.28526421829804866    \\
    0.846153846	,	-0.25673799737328573    \\
    0.861538462	,	-0.22821115350036544    \\
    0.876923077	,	-0.19968471203907287    \\
    0.892307692	,	-0.1711583097237916     \\
    0.907692308	,	-0.1426323038510465     \\
    0.923076923	,	-0.1141064270675533     \\
    0.938461538	,	-0.08557934319738486    \\
    0.953846154	,	-0.05705243441398965    \\
    0.969230769	,	-0.028526397080413563   \\
    0.984615385	,	0.                      \\
    };

     % 0.533333333333333
     \addplot [semithick]
     table [col sep = comma, row sep=crcr ]{%
     0		,	0.000919168 \\
     0.015384615	,	0.047207671 \\
     0.030769231	,	0.094201044 \\
     0.046153846	,	0.142976145 \\
     0.061538462	,	0.190825408 \\
     0.076923077	,	0.23976226  \\
     0.092307692	,	0.287169916 \\
     0.107692308	,	0.334778704 \\
     0.123076923	,	0.382354678 \\
     0.138461538	,	0.430289135 \\
     0.153846154	,	0.478083826 \\
     0.169230769	,	0.525334722 \\
     0.184615385	,	0.572582703 \\
     0.2		,	0.619720758 \\
     0.215384615	,	0.667444695 \\
     0.230769231	,	0.715308891 \\
     0.246153846	,	0.763362778 \\
     0.261538462	,	0.811998304 \\
     0.276923077	,	0.858177032 \\
     0.292307692	,	0.898817335 \\
     0.307692308	,	0.922169712 \\
     0.323076923	,	0.911212429 \\
     0.338461538	,	0.863078927 \\
     0.353846154	,	0.788988132 \\
     0.369230769	,	0.703447784 \\
     0.384615385	,	0.615912892 \\
     0.4		,	0.529618273 \\
     0.415384615	,	0.438374946 \\
     0.430769231	,	0.349008735 \\
     0.446153846	,	0.265595333 \\
     0.461538462	,	0.176831058 \\
     0.476923077	,	0.087984989 \\
     0.492307692	,	0.004070662 \\
     0.507692308	,	-0.039805475\\
     0.523076923	,	-0.076350234\\
     0.538461538	,	-0.107090207\\
     0.553846154	,	-0.145392449\\
     0.569230769	,	-0.182493117\\
     0.584615385	,	-0.218332423\\
     0.6		,	-0.254187139\\
     0.615384615	,	-0.293160589\\
     0.630769231	,	-0.331763681\\
     0.646153846	,	-0.369721083\\
     0.661538462	,	-0.404590444\\
     0.676923077	,	-0.43346619 \\
     0.692307692	,	-0.458166542\\
     0.707692308	,	-0.467859426\\
     0.723076923	,	-0.457391692\\
     0.738461538	,	-0.435125175\\
     0.753846154	,	-0.407307855\\
     0.769230769	,	-0.38079775 \\
     0.784615385	,	-0.353832856\\
     0.8		,	-0.323698189\\
     0.815384615	,	-0.297146755\\
     0.830769231	,	-0.27085626 \\
     0.846153846	,	-0.24352741 \\
     0.861538462	,	-0.217705843\\
     0.876923077	,	-0.189195326\\
     0.892307692	,	-0.163357713\\
     0.907692308	,	-0.13953982 \\
     0.923076923	,	-0.109158588\\
     0.938461538	,	-0.077975733\\
     0.953846154	,	-0.053450443\\
     0.969230769	,	-0.027441322\\
     0.984615385	,	0.000919168 \\
     };

     \addplot [thin,mark={+},mark options={solid},only marks]
     table [col sep = comma , row sep=crcr]{%
     0		,	0.                     \\
     0.015384615	,	0.04769881468837428    \\
     0.030769231	,	0.09539732410350144    \\
     0.046153846	,	0.1430961787008902     \\
     0.061538462	,	0.19079509846657763    \\
     0.076923077	,	0.23849351855590473    \\
     0.092307692	,	0.28619184153029625    \\
     0.107692308	,	0.3338903539142279     \\
     0.123076923	,	0.38158887717298773    \\
     0.138461538	,	0.42928741968459305    \\
     0.153846154	,	0.4769857843389207     \\
     0.169230769	,	0.5246846024692228     \\
     0.184615385	,	0.5723831738858537     \\
     0.2		,	0.6200821257167749     \\
     0.215384615	,	0.6677807924824266     \\
     0.230769231	,	0.7154797047917643     \\
     0.246153846	,	0.7631786448390356     \\
     0.261538462	,	0.8107638678542346     \\
     0.276923077	,	0.8573222222098291     \\
     0.292307692	,	0.8990315667572021     \\
     0.307692308	,	0.925321614048634      \\
     0.323076923	,	0.9181714377998681     \\
     0.338461538	,	0.8676474042265129     \\
     0.353846154	,	0.7887600631742634     \\
     0.369230769	,	0.7018067695554066     \\
     0.384615385	,	0.6140805416852376     \\
     0.4		,	0.5263542539675118     \\
     0.415384615	,	0.43862877401847594    \\
     0.430769231	,	0.3509032133491678     \\
     0.446153846	,	0.2631776285463407     \\
     0.461538462	,	0.17545160775365262    \\
     0.476923077	,	0.08772585226057254    \\
     0.492307692	,	0.                     \\
     0.507692308	,	-0.03663695994056978   \\
     0.523076923	,	-0.07327483204521534   \\
     0.538461538	,	-0.10991208586744261   \\
     0.553846154	,	-0.14654988258588883   \\
     0.569230769	,	-0.18318738742547286   \\
     0.584615385	,	-0.21982503991797422   \\
     0.6		,	-0.25646187977282153   \\
     0.615384615	,	-0.2930997529432606    \\
     0.630769231	,	-0.32973603439017085   \\
     0.646153846	,	-0.3663432313023107    \\
     0.661538462	,	-0.4025678132624676    \\
     0.676923077	,	-0.43630654787042683   \\
     0.692307692	,	-0.4612737374198511    \\
     0.707692308	,	-0.4689571634690596    \\
     0.723076923	,	-0.4573702104675074    \\
     0.738461538	,	-0.4337685982687917    \\
     0.753846154	,	-0.4066581181676044    \\
     0.769230769	,	-0.37954745314478955   \\
     0.784615385	,	-0.35243715641805906   \\
     0.8		,	-0.3253266236050816    \\
     0.815384615	,	-0.2982163017989468    \\
     0.830769231	,	-0.27110581678261214   \\
     0.846153846	,	-0.24399499242003836   \\
     0.861538462	,	-0.21688412929352216   \\
     0.876923077	,	-0.1897735330390511    \\
     0.892307692	,	-0.16266309978928747   \\
     0.907692308	,	-0.13555287008020186   \\
     0.923076923	,	-0.10844285911604405   \\
     0.938461538	,	-0.081331629407491     \\
     0.953846154	,	-0.05422061267593092   \\
     0.969230769	,	-0.02711021223340873   \\
     0.984615385	,	0. \\
     };
 
    % 0.7333333333333
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0		,	4.20767800e-04 	\\
    0.015384615	,	4.56111810e-02 	\\
    0.030769231	,	8.65393071e-02 	\\
    0.046153846	,	1.30367932e-01 	\\
    0.061538462	,	1.73458788e-01 	\\
    0.076923077	,	2.19795938e-01 	\\
    0.092307692	,	2.64314009e-01 	\\
    0.107692308	,	3.08993388e-01 	\\
    0.123076923	,	3.52636050e-01 	\\
    0.138461538	,	3.92975934e-01 	\\
    0.153846154	,	4.39181228e-01      \\
    0.169230769	,	4.83682690e-01 	\\
    0.184615385	,	5.27506587e-01 	\\
    0.2		,	5.72015545e-01 	\\
    0.215384615	,	6.14351672e-01 	\\
    0.230769231	,	6.55786237e-01 	\\
    0.246153846	,	6.99277395e-01 	\\
    0.261538462	,	7.46311002e-01 	\\
    0.276923077	,	7.88583099e-01 	\\
    0.292307692	,	8.32727544e-01 	\\
    0.307692308	,	8.74933475e-01 	\\
    0.323076923	,	8.99546990e-01 	\\
    0.338461538	,	9.04927998e-01      \\
    0.353846154	,	8.77956445e-01 	\\
    0.369230769	,	8.13957236e-01 	\\
    0.384615385	,	7.21417798e-01 	\\
    0.4		,	6.21687479e-01 	\\
    0.415384615	,	5.18704299e-01 	\\
    0.430769231	,	4.11669206e-01 	\\
    0.446153846	,	3.12509968e-01 	\\
    0.461538462	,	2.08643901e-01 	\\
    0.476923077	,	1.03075295e-01 	\\
    0.492307692	,	2.68021648e-03 	\\
    0.507692308	,	-4.20115262e-02	\\
    0.523076923	,	-7.78343628e-02	\\
    0.538461538	,	-1.15772133e-01	\\
    0.553846154	,	-1.54748654e-01	\\
    0.569230769	,	-1.96543662e-01	\\
    0.584615385	,	-2.33276999e-01	\\
    0.6		,	-2.72769292e-01	\\
    0.615384615	,	-3.14854622e-01	\\
    0.630769231	,	-3.55019005e-01	\\
    0.646153846	,	-3.96627690e-01	\\
    0.661538462	,	-4.21845350e-01	\\
    0.676923077	,	-4.44390575e-01	\\
    0.692307692	,	-4.63593886e-01	\\
    0.707692308	,	-4.57673981e-01	\\
    0.723076923	,	-4.40251666e-01	\\
    0.738461538	,	-4.14402038e-01	\\
    0.753846154	,	-3.88784488e-01	\\
    0.769230769	,	-3.64414221e-01	\\
    0.784615385	,	-3.33514921e-01	\\
    0.8		,	-3.04616717e-01	\\
    0.815384615	,	-2.85468546e-01	\\
    0.830769231	,	-2.58873985e-01	\\
    0.846153846	,	-2.33350312e-01       \\
    0.861538462	,	-2.08038765e-01	\\
    0.876923077	,	-1.81241909e-01	\\
    0.892307692	,	-1.54294071e-01	\\
    0.907692308	,	-1.31968810e-01	\\
    0.923076923	,	-1.02388345e-01	\\
    0.938461538	,	-7.67522807e-02	\\
    0.953846154	,	-5.12602374e-02	\\
    0.969230769	,	-2.59299569e-02	\\
    0.984615385	,	4.20767800e-04 	\\
    };
 
    \addplot [thin,mark={o},mark options={solid},only marks]
    table [col sep = comma , row sep=crcr]{%
     0		,	0.                     \\
    0.015384615	,	0.0438281723956889     \\
    0.030769231	,	0.0876560695311777     \\
    0.046153846	,	0.13148423934996217    \\
    0.061538462	,	0.17531261129851516    \\
    0.076923077	,	0.21914047444268178    \\
    0.092307692	,	0.26296839008244216    \\
    0.107692308	,	0.3067964455355708     \\
    0.123076923	,	0.350623995477286      \\
    0.138461538	,	0.39445199114036317    \\
    0.153846154	,	0.4382796608562286     \\
    0.169230769	,	0.4821073145324342     \\
    0.184615385	,	0.5259356764799853     \\
    0.2		,	0.5697635565849396     \\
    0.215384615	,	0.6135918671039527     \\
    0.230769231	,	0.6574197143653765     \\
    0.246153846	,	0.7012484528757542     \\
    0.261538462	,	0.7450623524324163     \\
    0.276923077	,	0.7887327606347412     \\
    0.292307692	,	0.8316305704351846     \\
    0.307692308	,	0.8715920247046137     \\
    0.323076923	,	0.9027502563960023     \\
    0.338461538	,	0.912740012057933      \\
    0.353846154	,	0.8851719179593089     \\
    0.369230769	,	0.8157215463954902     \\
    0.384615385	,	0.7210413263280018     \\
    0.4		,	0.6189078123776164     \\
    0.415384615	,	0.5157934037119067     \\
    0.430769231	,	0.4126343325130043     \\
    0.446153846	,	0.3094762964377532     \\
    0.461538462	,	0.20631742769285447    \\
    0.476923077	,	0.10315858649175272    \\
    0.492307692	,	0.                     \\
    0.507692308	,	-0.03916273547995118   \\
    0.523076923	,	-0.07832662459836591   \\
    0.538461538	,	-0.11749018937225146   \\
    0.553846154	,	-0.1566534320589477    \\
    0.569230769	,	-0.1958172198725083    \\
    0.584615385	,	-0.2349800685907605    \\
    0.6		,	-0.27414329765228107   \\
    0.615384615	,	-0.3133005633047293    \\
    0.630769231	,	-0.3523721838300528    \\
    0.646153846	,	-0.3907789385168906    \\
    0.661538462	,	-0.4260870594195873    \\
    0.676923077	,	-0.45253708661838876   \\
    0.692307692	,	-0.4633487247097498    \\
    0.707692308	,	-0.45679462518787217   \\
    0.723076923	,	-0.43782873224495455   \\
    0.738461538	,	-0.4132733806844735    \\
    0.753846154	,	-0.38744352005169014   \\
    0.769230769	,	-0.36161404925220864   \\
    0.784615385	,	-0.33578470416948314   \\
    0.8		,	-0.3099552792319605    \\
    0.815384615	,	-0.2841254643746939    \\
    0.830769231	,	-0.25829637577741676   \\
    0.846153846	,	-0.23246657335836207   \\
    0.861538462	,	-0.20663649342514845   \\
    0.876923077	,	-0.18080662624002783   \\
    0.892307692	,	-0.15497740481905684   \\
    0.907692308	,	-0.12914813728886576   \\
    0.923076923	,	-0.10331907510589773   \\
    0.938461538	,	-0.07748880720292163   \\
    0.953846154	,	-0.05165874568553685   \\
    0.969230769	,	-0.025829142992343648  \\
    0.984615385	,	0.                     \\
    };

    %0.933333333
     \addplot [semithick]
        table [col sep = comma, row sep=crcr ]{%
        0	,	0.000327757	\\
        0.015384615	,	0.043526388	\\
        0.030769231	,	0.079806685	\\
        0.046153846	,	0.120252519	\\
        0.061538462	,	0.160593609	\\
        0.076923077	,	0.20134677	\\
        0.092307692	,	0.243458055	\\
        0.107692308	,	0.286686295	\\
        0.123076923	,	0.326111954	\\
        0.138461538	,	0.3649532	\\
        0.153846154	,	0.407135093	\\
        0.169230769	,	0.446172427	\\
        0.184615385	,	0.486262531	\\
        0.2	,	0.529104618	\\
        0.215384615	,	0.570105633	\\
        0.230769231	,	0.609096951	\\
        0.246153846	,	0.647647976	\\
        0.261538462	,	0.688033236	\\
        0.276923077	,	0.728892444	\\
        0.292307692	,	0.77016668	\\
        0.307692308	,	0.812691336	\\
        0.323076923	,	0.84956801	\\
        0.338461538	,	0.879325275	\\
        0.353846154	,	0.894860766	\\
        0.369230769	,	0.884744891	\\
        0.384615385	,	0.83239045	\\
        0.4	,	0.73981782	\\
        0.415384615	,	0.62680986	\\
        0.430769231	,	0.501125765	\\
        0.446153846	,	0.377528971	\\
        0.461538462	,	0.253661758	\\
        0.476923077	,	0.124330852	\\
        0.492307692	,	-0.001760151	\\
        0.507692308	,	-0.039393623	\\
        0.523076923	,	-0.080164115	\\
        0.538461538	,	-0.127556438	\\
        0.553846154	,	-0.165758673	\\
        0.569230769	,	-0.213637018	\\
        0.584615385	,	-0.252088198	\\
        0.6		,	-0.291294016	\\
        0.615384615	,	-0.338252765	\\
        0.630769231	,	-0.382635023	\\
        0.646153846	,	-0.415539404	\\
        0.661538462	,	-0.435473451	\\
        0.676923077	,	-0.452914915	\\
        0.692307692	,	-0.45754909	\\
        0.707692308	,	-0.442107119	\\
        0.723076923	,	-0.420586595	\\
        0.738461538	,	-0.395462993	\\
        0.753846154	,	-0.373803101	\\
        0.769230769	,	-0.345470031	\\
        0.784615385	,	-0.315476913	\\
        0.8		,	-0.292458273	\\
        0.815384615	,	-0.273210628	\\
        0.830769231	,	-0.247651586	\\
        0.846153846	,	-0.223123552	\\
        0.861538462	,	-0.19731164	\\
        0.876923077	,	-0.175973386	\\
        0.892307692	,	-0.149100162	\\
        0.907692308	,	-0.122441622	\\
        0.923076923	,	-0.095910961	\\
        0.938461538	,	-0.074350497	\\
        0.953846154	,	-0.048318477	\\
        0.969230769	,	-0.025955709	\\
        0.984615385	,	0.000327757	\\
    };
    
    \addplot [thin,mark={square},mark options={solid},only marks]
       table [col sep = comma , row sep=crcr]{%
        0	,	3.27756809474E-04	\\
        0.015384615	,	4.35263881718E-02	\\
        0.030769231	,	7.98066852723E-02	\\
        0.046153846	,	1.20252518611E-01	\\
        0.061538462	,	1.60593608862E-01	\\
        0.076923077	,	2.01346770090E-01	\\
        0.092307692	,	2.43458055443E-01	\\
        0.107692308	,	2.86686295180E-01	\\
        0.123076923	,	3.26111954453E-01	\\
        0.138461538	,	3.64953200415E-01	\\
        0.153846154	,	4.07135093022E-01	\\
        0.169230769	,	4.46172427249E-01	\\
        0.184615385 ,	4.86262530604E-01	\\
        0.2 ,		5.29104617830E-01	\\
        0.215384615	,	5.70105633464E-01	\\
        0.230769231	,	6.09096951115E-01	\\
        0.246153846	,	6.47647976176E-01	\\
        0.261538462	,	6.88033236241E-01	\\
        0.276923077	,	7.28892444413E-01	\\
        0.292307692	,	7.70166679874E-01	\\
        0.307692308	,	8.12691336389E-01	\\
        0.323076923	,	8.49568009901E-01	\\
        0.338461538	,	8.79325274799E-01	\\
        0.353846154	,	8.94860766314E-01	\\
        0.369230769	,	8.84744891075E-01	\\
        0.384615385	,	8.32390450298E-01	\\
        0.4 ,		7.39817820081E-01	\\
        0.415384615	,	6.26809859858E-01	\\
        0.430769231	,	5.01125765320E-01	\\
        0.446153846	,	3.77528971187E-01	\\
        0.461538462	,	2.53661757601E-01	\\
        0.476923077	,	1.24330851903E-01	\\
        0.492307692	,	-1.76015057281E-03	\\
        0.507692308	,	-3.93936233085E-02	\\
        0.523076923	,	-8.01641145843E-02	\\
        0.538461538	,	-1.27556437983E-01	\\
        0.553846154	,	-1.65758673125E-01	\\
        0.569230769	,	-2.13637017562E-01	\\
        0.584615385	,	-2.52088197811E-01	\\
        0.6 ,		-2.91294015960E-01	\\
        0.615384615	,	-3.38252764864E-01	\\
        0.630769231	,	-3.82635023361E-01	\\
        0.646153846	,	-4.15539403695E-01	\\
        0.661538462	,	-4.35473451385E-01	\\
        0.676923077	,	-4.52914914784E-01	\\
        0.692307692	,	-4.57549089882E-01	\\
        0.707692308	,	-4.42107119475E-01	\\
        0.723076923	,	-4.20586594914E-01	\\
        0.738461538	,	-3.95462992526E-01	\\
        0.753846154	,	-3.73803100951E-01	\\
        0.769230769	,	-3.45470030799E-01	\\
        0.784615385	,	-3.15476913478E-01	\\
        0.8 ,		-2.92458273282E-01	\\
        0.815384615	,	-2.73210628295E-01	\\
        0.830769231	,	-2.47651586032E-01	\\
        0.846153846	,	-2.23123551787E-01	\\
        0.861538462	,	-1.97311640044E-01	\\
        0.876923077	,	-1.75973385693E-01	\\
        0.892307692	,	-1.49100161736E-01	\\
        0.907692308	,	-1.22441622382E-01	\\
        0.923076923	,	-9.59109606590E-02	\\
        0.938461538	,	-7.43504971480E-02	\\
        0.953846154	,	-4.83184771995E-02	\\
        0.969230769	,	-2.59557090644E-02	\\
        0.984615385	,	3.27756809474E-04	\\
       };
\end{axis}
\end{tikzpicture}
\tikzexternalenable
}
\tikzsetnextfilename{Profile-Burg-Saw}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [\   ]},
ylabel={$v(x_k)$ [\   ]},
yticklabel style={text width=2.4em},
width=0.9\textwidth,  
height=5cm, 
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }
]

    % 0.133333333333333333
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0		,	0.000739237 \\
	0.015384615	,	0.057620914 \\
	0.030769231	,	0.114444623 \\
	0.046153846	,	0.173935918 \\
	0.061538462	,	0.232819993 \\
	0.076923077	,	0.291135595 \\
	0.092307692	,	0.347990972 \\
	0.107692308	,	0.405630319 \\
	0.123076923	,	0.466052638 \\
	0.138461538	,	0.521659598 \\
	0.153846154	,	0.578719331 \\
	0.169230769	,	0.637730199 \\
	0.184615385	,	0.692418416 \\
	0.2		,	0.754788393 \\
	0.215384615	,	0.812532571 \\
	0.230769231	,	0.870326638 \\
	0.246153846	,	0.929059447 \\
	0.261538462	,	0.966675378 \\
	0.276923077	,	0.942507013 \\
	0.292307692	,	0.875721972 \\
	0.307692308	,	0.805832368 \\
	0.323076923	,	0.741757858 \\
	0.338461538	,	0.674182805 \\
	0.353846154	,	0.607265333 \\
	0.369230769	,	0.539346312 \\
	0.384615385	,	0.472224007 \\
	0.4		,	0.402941527 \\
	0.415384615	,	0.336096767 \\
	0.430769231	,	0.268320419 \\
	0.446153846	,	0.203931719 \\
	0.461538462	,	0.135438381 \\
	0.476923077	,	0.06745985  \\
	0.492307692	,	0.003214038 \\
	0.507692308	,	-0.033540806\\
	0.523076923	,	-0.071668203\\
	0.538461538	,	-0.094385861\\
	0.553846154	,	-0.12879229 \\
	0.569230769	,	-0.159097383\\
	0.584615385	,	-0.194402859\\
	0.6		,	-0.227856096\\
	0.615384615	,	-0.255204047\\
	0.630769231	,	-0.293115802\\
	0.646153846	,	-0.326219095\\
	0.661538462	,	-0.358050511\\
	0.676923077	,	-0.396164344\\
	0.692307692	,	-0.417344044\\
	0.707692308	,	-0.454579673\\
	0.723076923	,	-0.479020553\\
	0.738461538	,	-0.479562109\\
	0.753846154	,	-0.452423915\\
	0.769230769	,	-0.422043351\\
	0.784615385	,	-0.392037795\\
	0.8		,	-0.365317076\\
	0.815384615	,	-0.328105441\\
	0.830769231	,	-0.300139599\\
	0.846153846	,	-0.270430447\\
	0.861538462	,	-0.238940807\\
	0.876923077	,	-0.210726314\\
	0.892307692	,	-0.1831815  \\
	0.907692308	,	-0.151405278\\
	0.923076923	,	-0.123064245\\
	0.938461538	,	-0.087740679\\
	0.953846154	,	-0.059504272\\
	0.969230769	,	-0.029141297\\
	0.984615385	,	0.000739237 \\
    };
     
    \addplot [thin,mark={asterisk},mark options={solid},only marks]
    table[col sep = comma, row sep=crcr ] {%
    0		,	0.                    \\
    0.015625	,	0.05798498073499727   \\
    0.031001984	,	0.11596994886814403   \\
    0.046378968	,	0.17395508567170578   \\
    0.061755952	,	0.23194024550155895   \\
    0.077132937	,	0.28992467773477604   \\
    0.092509921	,	0.34790985534921015   \\
    0.107886905	,	0.40589500409542617   \\
    0.123263889	,	0.46387967217640025   \\
    0.138640873	,	0.5218644378438289    \\
    0.154017857	,	0.5798498321354372    \\
    0.169394841	,	0.6378346409877838    \\
    0.184771825	,	0.6958196436357438    \\
    0.20014881	,	0.7538051203297826    \\
    0.215525794	,	0.811789773008418     \\
    0.230902778	,	0.8697743326255756    \\
    0.246279762	,	0.9277599982369256    \\
    0.261656746	,	0.9667289574602647    \\
    0.27703373	,	0.9431318188266328    \\
    0.292410714	,	0.8757651930486057    \\
    0.307787698	,	0.8083986268968207    \\
    0.323164683	,	0.7410323003602737    \\
    0.338541667	,	0.6736659174417491    \\
    0.353918651	,	0.6062987371153024    \\
    0.369295635	,	0.5389323429046465    \\
    0.384672619	,	0.47156586182348964   \\
    0.400049603	,	0.4041994178754232    \\
    0.415426587	,	0.3368327486283606    \\
    0.430803571	,	0.26946629454948423   \\
    0.446180556	,	0.20210006905252145   \\
    0.46155754	,	0.1347329999516418    \\
    0.476934524	,	0.06736656000125459   \\
    0.492311508	,	0.                    \\
    0.507688492	,	-0.03244433452363423  \\
    0.523065476	,	-0.06488809224738273  \\
    0.53844246	,	-0.0973319222676951   \\
    0.553819444	,	-0.1297761464208667   \\
    0.569196429	,	-0.16222055313837153  \\
    0.584573413	,	-0.1946646705220437   \\
    0.599950397	,	-0.22710844118255658  \\
    0.615327381	,	-0.25955244509453884  \\
    0.630704365	,	-0.2919965123954656   \\
    0.646081349	,	-0.32444021747527857  \\
    0.661458333	,	-0.3568845822645491   \\
    0.676835317	,	-0.38932852433481435  \\
    0.692212302	,	-0.4217725393018267   \\
    0.707589286	,	-0.4542168914985974   \\
    0.72296627	,	-0.48128848750168013  \\
    0.738343254	,	-0.48159790011510717  \\
    0.753720238	,	-0.4514986637968279   \\
    0.769097222	,	-0.42139846986084917  \\
    0.784474206	,	-0.391298624050737    \\
    0.79985119	,	-0.36119864446014943  \\
    0.815228175	,	-0.33109899596559117  \\
    0.830605159	,	-0.3009988422487568   \\
    0.845982143	,	-0.27089907250952827  \\
    0.861359127	,	-0.24079918935446126  \\
    0.876736111	,	-0.21069922070550529  \\
    0.892113095	,	-0.18059916861737155  \\
    0.907490079	,	-0.1504995804911956   \\
    0.922867063	,	-0.12039966366757934  \\
    0.938244048	,	-0.09029972590810528  \\
    0.953621032	,	-0.060199530746670823 \\
    0.968998016	,	-0.03010001809329716  \\
    0.984375	,	0.                    \\
    };
    
    %0.3333333333333333333
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0		,	0.000605899   \\
    0.015384615	,	0.051104631   \\
    0.030769231	,	0.103967655   \\
    0.046153846	,	0.157110459   \\
    0.061538462	,	0.210544705   \\
    0.076923077	,	0.262109787   \\
    0.092307692	,	0.314448635   \\
    0.107692308	,	0.366599117   \\
    0.123076923	,	0.419546579   \\
    0.138461538	,	0.471796685   \\
    0.153846154	,	0.52370446    \\
    0.169230769	,	0.574829295   \\
    0.184615385	,	0.626183276   \\
    0.2		,	0.679322866   \\
    0.215384615	,	0.732316982   \\
    0.230769231	,	0.785271805   \\
    0.246153846	,	0.837914076   \\
    0.261538462	,	0.889402716   \\
    0.276923077	,	0.931498744   \\
    0.292307692	,	0.943095078   \\
    0.307692308	,	0.906230137   \\
    0.323076923	,	0.837758558   \\
    0.338461538	,	0.76273824    \\
    0.353846154	,	0.686782547   \\
    0.369230769	,	0.609837453   \\
    0.384615385	,	0.535675801   \\
    0.4		,	0.457345799   \\
    0.415384615	,	0.379468269   \\
    0.430769231	,	0.303246291   \\
    0.446153846	,	0.230149105   \\
    0.461538462	,	0.153263935   \\
    0.476923077	,	0.076658697   \\
    0.492307692	,	0.003314195   \\
    0.507692308	,	-0.037040956  \\
    0.523076923	,	-0.073514732  \\
    0.538461538	,	-0.099845454  \\
    0.553846154	,	-0.135088009  \\
    0.569230769	,	-0.171325679  \\
    0.584615385	,	-0.205897176  \\
    0.6		,	-0.239224894  \\
    0.615384615	,	-0.272283122  \\
    0.630769231	,	-0.312661308  \\
    0.646153846	,	-0.345518008  \\
    0.661538462	,	-0.382774009  \\
    0.676923077	,	-0.415427928  \\
    0.692307692	,	-0.440238668  \\
    0.707692308	,	-0.469712915  \\
    0.723076923	,	-0.473649881  \\
    0.738461538	,	-0.456424524  \\
    0.753846154	,	-0.428218867  \\
    0.769230769	,	-0.401015194  \\
    0.784615385	,	-0.373295801  \\
    0.8		,	-0.343028421  \\
    0.815384615	,	-0.311041662  \\
    0.830769231	,	-0.284401666  \\
    0.846153846	,	-0.25577047   \\
    0.861538462	,	-0.228160294  \\
    0.876923077	,	-0.197842628  \\
    0.892307692	,	-0.174293012  \\
    0.907692308	,	-0.146010958  \\
    0.923076923	,	-0.116129322  \\
    0.938461538	,	-0.081251629  \\
    0.953846154	,	-0.056150395  \\
    0.969230769	,	-0.028539241  \\
    0.984615385	,	0.000605899   \\
    };
    
    \addplot [thin,mark={triangle},mark options={solid},only marks]
    table [col sep = comma , row sep=crcr]{%
     0		,	0.                      \\
    0.015384615	,	0.05233305739017458     \\
    0.030769231	,	0.1046654480549608      \\
    0.046153846	,	0.15699875950997444     \\
    0.061538462	,	0.20933200870169444     \\
    0.076923077	,	0.2616644646505229      \\
    0.092307692	,	0.3139969806607641      \\
    0.107692308	,	0.366330210835585       \\
    0.123076923	,	0.4186628697059507      \\
    0.138461538	,	0.4709956096451386      \\
    0.153846154	,	0.5233280448768528      \\
    0.169230769	,	0.5756610437687587      \\
    0.184615385	,	0.6279940633164524      \\
    0.2		,	0.6803274327119588      \\
    0.215384615	,	0.7326603919736332      \\
    0.230769231	,	0.7849930624566223      \\
    0.246153846	,	0.8373260352475596      \\
    0.261538462	,	0.8884353429327119      \\
    0.276923077	,	0.9306953514533164      \\
    0.292307692	,	0.9434943340636558      \\
    0.307692308	,	0.9077316882225314      \\
    0.323076923	,	0.838615251776302       \\
    0.338461538	,	0.7623769924257352      \\
    0.353846154	,	0.6861390644773527      \\
    0.369230769	,	0.6099007916605587      \\
    0.384615385	,	0.5336633949205873      \\
    0.4		,	0.45742580323547316     \\
    0.415384615	,	0.3811883022054618      \\
    0.430769231	,	0.3049506745361931      \\
    0.446153846	,	0.22871349724386583     \\
    0.461538462	,	0.15247513403865448     \\
    0.476923077	,	0.07623767139029149     \\
    0.492307692	,	0.                      \\
    0.507692308	,	-0.0344142306221241     \\
    0.523076923	,	-0.06882913810541459    \\
    0.538461538	,	-0.10324448302741811    \\
    0.553846154	,	-0.13765911080784732    \\
    0.569230769	,	-0.17207409697271642    \\
    0.584615385	,	-0.2064886439488291     \\
    0.6		,	-0.24090301233289266    \\
    0.615384615	,	-0.27531776643184697    \\
    0.630769231	,	-0.30973287347799405    \\
    0.646153846	,	-0.34414687789072823    \\
    0.661538462	,	-0.37856160432469427    \\
    0.676923077	,	-0.41288501859032944    \\
    0.692307692	,	-0.4457454754179005     \\
    0.707692308	,	-0.4703960583929821     \\
    0.723076923	,	-0.47478669139184204    \\
    0.738461538	,	-0.45642279196005153    \\
    0.753846154	,	-0.42789681811818664    \\
    0.769230769	,	-0.3993699658017841     \\
    0.784615385	,	-0.3708433237426072     \\
    0.8		,	-0.3423169988129097     \\
    0.815384615	,	-0.3137910647722067     \\
    0.830769231	,	-0.28526421829804866    \\
    0.846153846	,	-0.25673799737328573    \\
    0.861538462	,	-0.22821115350036544    \\
    0.876923077	,	-0.19968471203907287    \\
    0.892307692	,	-0.1711583097237916     \\
    0.907692308	,	-0.1426323038510465     \\
    0.923076923	,	-0.1141064270675533     \\
    0.938461538	,	-0.08557934319738486    \\
    0.953846154	,	-0.05705243441398965    \\
    0.969230769	,	-0.028526397080413563   \\
    0.984615385	,	0.                      \\
    };
    % 0.5333333333333333333    
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
     0		,	0.000919168 \\
     0.015384615	,	0.047207671 \\
     0.030769231	,	0.094201044 \\
     0.046153846	,	0.142976145 \\
     0.061538462	,	0.190825408 \\
     0.076923077	,	0.23976226  \\
     0.092307692	,	0.287169916 \\
     0.107692308	,	0.334778704 \\
     0.123076923	,	0.382354678 \\
     0.138461538	,	0.430289135 \\
     0.153846154	,	0.478083826 \\
     0.169230769	,	0.525334722 \\
     0.184615385	,	0.572582703 \\
     0.2		,	0.619720758 \\
     0.215384615	,	0.667444695 \\
     0.230769231	,	0.715308891 \\
     0.246153846	,	0.763362778 \\
     0.261538462	,	0.811998304 \\
     0.276923077	,	0.858177032 \\
     0.292307692	,	0.898817335 \\
     0.307692308	,	0.922169712 \\
     0.323076923	,	0.911212429 \\
     0.338461538	,	0.863078927 \\
     0.353846154	,	0.788988132 \\
     0.369230769	,	0.703447784 \\
     0.384615385	,	0.615912892 \\
     0.4		,	0.529618273 \\
     0.415384615	,	0.438374946 \\
     0.430769231	,	0.349008735 \\
     0.446153846	,	0.265595333 \\
     0.461538462	,	0.176831058 \\
     0.476923077	,	0.087984989 \\
     0.492307692	,	0.004070662 \\
     0.507692308	,	-0.039805475\\
     0.523076923	,	-0.076350234\\
     0.538461538	,	-0.107090207\\
     0.553846154	,	-0.145392449\\
     0.569230769	,	-0.182493117\\
     0.584615385	,	-0.218332423\\
     0.6		,	-0.254187139\\
     0.615384615	,	-0.293160589\\
     0.630769231	,	-0.331763681\\
     0.646153846	,	-0.369721083\\
     0.661538462	,	-0.404590444\\
     0.676923077	,	-0.43346619 \\
     0.692307692	,	-0.458166542\\
     0.707692308	,	-0.467859426\\
     0.723076923	,	-0.457391692\\
     0.738461538	,	-0.435125175\\
     0.753846154	,	-0.407307855\\
     0.769230769	,	-0.38079775 \\
     0.784615385	,	-0.353832856\\
     0.8		,	-0.323698189\\
     0.815384615	,	-0.297146755\\
     0.830769231	,	-0.27085626 \\
     0.846153846	,	-0.24352741 \\
     0.861538462	,	-0.217705843\\
     0.876923077	,	-0.189195326\\
     0.892307692	,	-0.163357713\\
     0.907692308	,	-0.13953982 \\
     0.923076923	,	-0.109158588\\
     0.938461538	,	-0.077975733\\
     0.953846154	,	-0.053450443\\
     0.969230769	,	-0.027441322\\
     0.984615385	,	0.000919168 \\
    };

   \addplot [thin,mark={+},mark options={solid},only marks]
   table [col sep = comma , row sep=crcr]{%
     0		,	0.                     \\
     0.015384615	,	0.04769881468837428    \\
     0.030769231	,	0.09539732410350144    \\
     0.046153846	,	0.1430961787008902     \\
     0.061538462	,	0.19079509846657763    \\
     0.076923077	,	0.23849351855590473    \\
     0.092307692	,	0.28619184153029625    \\
     0.107692308	,	0.3338903539142279     \\
     0.123076923	,	0.38158887717298773    \\
     0.138461538	,	0.42928741968459305    \\
     0.153846154	,	0.4769857843389207     \\
     0.169230769	,	0.5246846024692228     \\
     0.184615385	,	0.5723831738858537     \\
     0.2		,	0.6200821257167749     \\
     0.215384615	,	0.6677807924824266     \\
     0.230769231	,	0.7154797047917643     \\
     0.246153846	,	0.7631786448390356     \\
     0.261538462	,	0.8107638678542346     \\
     0.276923077	,	0.8573222222098291     \\
     0.292307692	,	0.8990315667572021     \\
     0.307692308	,	0.925321614048634      \\
     0.323076923	,	0.9181714377998681     \\
     0.338461538	,	0.8676474042265129     \\
     0.353846154	,	0.7887600631742634     \\
     0.369230769	,	0.7018067695554066     \\
     0.384615385	,	0.6140805416852376     \\
     0.4		,	0.5263542539675118     \\
     0.415384615	,	0.43862877401847594    \\
     0.430769231	,	0.3509032133491678     \\
     0.446153846	,	0.2631776285463407     \\
     0.461538462	,	0.17545160775365262    \\
     0.476923077	,	0.08772585226057254    \\
     0.492307692	,	0.                     \\
     0.507692308	,	-0.03663695994056978   \\
     0.523076923	,	-0.07327483204521534   \\
     0.538461538	,	-0.10991208586744261   \\
     0.553846154	,	-0.14654988258588883   \\
     0.569230769	,	-0.18318738742547286   \\
     0.584615385	,	-0.21982503991797422   \\
     0.6		,	-0.25646187977282153   \\
     0.615384615	,	-0.2930997529432606    \\
     0.630769231	,	-0.32973603439017085   \\
     0.646153846	,	-0.3663432313023107    \\
     0.661538462	,	-0.4025678132624676    \\
     0.676923077	,	-0.43630654787042683   \\
     0.692307692	,	-0.4612737374198511    \\
     0.707692308	,	-0.4689571634690596    \\
     0.723076923	,	-0.4573702104675074    \\
     0.738461538	,	-0.4337685982687917    \\
     0.753846154	,	-0.4066581181676044    \\
     0.769230769	,	-0.37954745314478955   \\
     0.784615385	,	-0.35243715641805906   \\
     0.8		,	-0.3253266236050816    \\
     0.815384615	,	-0.2982163017989468    \\
     0.830769231	,	-0.27110581678261214   \\
     0.846153846	,	-0.24399499242003836   \\
     0.861538462	,	-0.21688412929352216   \\
     0.876923077	,	-0.1897735330390511    \\
     0.892307692	,	-0.16266309978928747   \\
     0.907692308	,	-0.13555287008020186   \\
     0.923076923	,	-0.10844285911604405   \\
     0.938461538	,	-0.081331629407491     \\
     0.953846154	,	-0.05422061267593092   \\
     0.969230769	,	-0.02711021223340873   \\
     0.984615385	,	0. \\
   };
   
    % 0.7333333333333333333   
    \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0		,	4.20767800e-04 	\\
    0.015384615	,	4.56111810e-02 	\\
    0.030769231	,	8.65393071e-02 	\\
    0.046153846	,	1.30367932e-01 	\\
    0.061538462	,	1.73458788e-01 	\\
    0.076923077	,	2.19795938e-01 	\\
    0.092307692	,	2.64314009e-01 	\\
    0.107692308	,	3.08993388e-01 	\\
    0.123076923	,	3.52636050e-01 	\\
    0.138461538	,	3.92975934e-01 	\\
    0.153846154	,	4.39181228e-01      \\
    0.169230769	,	4.83682690e-01 	\\
    0.184615385	,	5.27506587e-01 	\\
    0.2		,	5.72015545e-01 	\\
    0.215384615	,	6.14351672e-01 	\\
    0.230769231	,	6.55786237e-01 	\\
    0.246153846	,	6.99277395e-01 	\\
    0.261538462	,	7.46311002e-01 	\\
    0.276923077	,	7.88583099e-01 	\\
    0.292307692	,	8.32727544e-01 	\\
    0.307692308	,	8.74933475e-01 	\\
    0.323076923	,	8.99546990e-01 	\\
    0.338461538	,	9.04927998e-01      \\
    0.353846154	,	8.77956445e-01 	\\
    0.369230769	,	8.13957236e-01 	\\
    0.384615385	,	7.21417798e-01 	\\
    0.4		,	6.21687479e-01 	\\
    0.415384615	,	5.18704299e-01 	\\
    0.430769231	,	4.11669206e-01 	\\
    0.446153846	,	3.12509968e-01 	\\
    0.461538462	,	2.08643901e-01 	\\
    0.476923077	,	1.03075295e-01 	\\
    0.492307692	,	2.68021648e-03 	\\
    0.507692308	,	-4.20115262e-02	\\
    0.523076923	,	-7.78343628e-02	\\
    0.538461538	,	-1.15772133e-01	\\
    0.553846154	,	-1.54748654e-01	\\
    0.569230769	,	-1.96543662e-01	\\
    0.584615385	,	-2.33276999e-01	\\
    0.6		,	-2.72769292e-01	\\
    0.615384615	,	-3.14854622e-01	\\
    0.630769231	,	-3.55019005e-01	\\
    0.646153846	,	-3.96627690e-01	\\
    0.661538462	,	-4.21845350e-01	\\
    0.676923077	,	-4.44390575e-01	\\
    0.692307692	,	-4.63593886e-01	\\
    0.707692308	,	-4.57673981e-01	\\
    0.723076923	,	-4.40251666e-01	\\
    0.738461538	,	-4.14402038e-01	\\
    0.753846154	,	-3.88784488e-01	\\
    0.769230769	,	-3.64414221e-01	\\
    0.784615385	,	-3.33514921e-01	\\
    0.8		,	-3.04616717e-01	\\
    0.815384615	,	-2.85468546e-01	\\
    0.830769231	,	-2.58873985e-01	\\
    0.846153846	,	-2.33350312e-01       \\
    0.861538462	,	-2.08038765e-01	\\
    0.876923077	,	-1.81241909e-01	\\
    0.892307692	,	-1.54294071e-01	\\
    0.907692308	,	-1.31968810e-01	\\
    0.923076923	,	-1.02388345e-01	\\
    0.938461538	,	-7.67522807e-02	\\
    0.953846154	,	-5.12602374e-02	\\
    0.969230769	,	-2.59299569e-02	\\
    0.984615385	,	4.20767800e-04 	\\
    };

   \addplot [thin,mark={o},mark options={solid},only marks]
   table [col sep = comma , row sep=crcr]{%
    0		,	0.                     \\
    0.015384615	,	0.0438281723956889     \\
    0.030769231	,	0.0876560695311777     \\
    0.046153846	,	0.13148423934996217    \\
    0.061538462	,	0.17531261129851516    \\
    0.076923077	,	0.21914047444268178    \\
    0.092307692	,	0.26296839008244216    \\
    0.107692308	,	0.3067964455355708     \\
    0.123076923	,	0.350623995477286      \\
    0.138461538	,	0.39445199114036317    \\
    0.153846154	,	0.4382796608562286     \\
    0.169230769	,	0.4821073145324342     \\
    0.184615385	,	0.5259356764799853     \\
    0.2		,	0.5697635565849396     \\
    0.215384615	,	0.6135918671039527     \\
    0.230769231	,	0.6574197143653765     \\
    0.246153846	,	0.7012484528757542     \\
    0.261538462	,	0.7450623524324163     \\
    0.276923077	,	0.7887327606347412     \\
    0.292307692	,	0.8316305704351846     \\
    0.307692308	,	0.8715920247046137     \\
    0.323076923	,	0.9027502563960023     \\
    0.338461538	,	0.912740012057933      \\
    0.353846154	,	0.8851719179593089     \\
    0.369230769	,	0.8157215463954902     \\
    0.384615385	,	0.7210413263280018     \\
    0.4		,	0.6189078123776164     \\
    0.415384615	,	0.5157934037119067     \\
    0.430769231	,	0.4126343325130043     \\
    0.446153846	,	0.3094762964377532     \\
    0.461538462	,	0.20631742769285447    \\
    0.476923077	,	0.10315858649175272    \\
    0.492307692	,	0.                     \\
    0.507692308	,	-0.03916273547995118   \\
    0.523076923	,	-0.07832662459836591   \\
    0.538461538	,	-0.11749018937225146   \\
    0.553846154	,	-0.1566534320589477    \\
    0.569230769	,	-0.1958172198725083    \\
    0.584615385	,	-0.2349800685907605    \\
    0.6		,	-0.27414329765228107   \\
    0.615384615	,	-0.3133005633047293    \\
    0.630769231	,	-0.3523721838300528    \\
    0.646153846	,	-0.3907789385168906    \\
    0.661538462	,	-0.4260870594195873    \\
    0.676923077	,	-0.45253708661838876   \\
    0.692307692	,	-0.4633487247097498    \\
    0.707692308	,	-0.45679462518787217   \\
    0.723076923	,	-0.43782873224495455   \\
    0.738461538	,	-0.4132733806844735    \\
    0.753846154	,	-0.38744352005169014   \\
    0.769230769	,	-0.36161404925220864   \\
    0.784615385	,	-0.33578470416948314   \\
    0.8		,	-0.3099552792319605    \\
    0.815384615	,	-0.2841254643746939    \\
    0.830769231	,	-0.25829637577741676   \\
    0.846153846	,	-0.23246657335836207   \\
    0.861538462	,	-0.20663649342514845   \\
    0.876923077	,	-0.18080662624002783   \\
    0.892307692	,	-0.15497740481905684   \\
    0.907692308	,	-0.12914813728886576   \\
    0.923076923	,	-0.10331907510589773   \\
    0.938461538	,	-0.07748880720292163   \\
    0.953846154	,	-0.05165874568553685   \\
    0.969230769	,	-0.025829142992343648  \\
    0.984615385	,	0.                     \\
   };

%0.933333333
 \addplot [semithick]
    table [col sep = comma, row sep=crcr ]{%
    0	,	0.000327757	\\
    0.015384615	,	0.043526388	\\
    0.030769231	,	0.079806685	\\
    0.046153846	,	0.120252519	\\
    0.061538462	,	0.160593609	\\
    0.076923077	,	0.20134677	\\
    0.092307692	,	0.243458055	\\
    0.107692308	,	0.286686295	\\
    0.123076923	,	0.326111954	\\
    0.138461538	,	0.3649532	\\
    0.153846154	,	0.407135093	\\
    0.169230769	,	0.446172427	\\
    0.184615385	,	0.486262531	\\
    0.2	,	0.529104618	\\
    0.215384615	,	0.570105633	\\
    0.230769231	,	0.609096951	\\
    0.246153846	,	0.647647976	\\
    0.261538462	,	0.688033236	\\
    0.276923077	,	0.728892444	\\
    0.292307692	,	0.77016668	\\
    0.307692308	,	0.812691336	\\
    0.323076923	,	0.84956801	\\
    0.338461538	,	0.879325275	\\
    0.353846154	,	0.894860766	\\
    0.369230769	,	0.884744891	\\
    0.384615385	,	0.83239045	\\
    0.4	,	0.73981782	\\
    0.415384615	,	0.62680986	\\
    0.430769231	,	0.501125765	\\
    0.446153846	,	0.377528971	\\
    0.461538462	,	0.253661758	\\
    0.476923077	,	0.124330852	\\
    0.492307692	,	-0.001760151	\\
    0.507692308	,	-0.039393623	\\
    0.523076923	,	-0.080164115	\\
    0.538461538	,	-0.127556438	\\
    0.553846154	,	-0.165758673	\\
    0.569230769	,	-0.213637018	\\
    0.584615385	,	-0.252088198	\\
    0.6		,	-0.291294016	\\
    0.615384615	,	-0.338252765	\\
    0.630769231	,	-0.382635023	\\
    0.646153846	,	-0.415539404	\\
    0.661538462	,	-0.435473451	\\
    0.676923077	,	-0.452914915	\\
    0.692307692	,	-0.45754909	\\
    0.707692308	,	-0.442107119	\\
    0.723076923	,	-0.420586595	\\
    0.738461538	,	-0.395462993	\\
    0.753846154	,	-0.373803101	\\
    0.769230769	,	-0.345470031	\\
    0.784615385	,	-0.315476913	\\
    0.8		,	-0.292458273	\\
    0.815384615	,	-0.273210628	\\
    0.830769231	,	-0.247651586	\\
    0.846153846	,	-0.223123552	\\
    0.861538462	,	-0.19731164	\\
    0.876923077	,	-0.175973386	\\
    0.892307692	,	-0.149100162	\\
    0.907692308	,	-0.122441622	\\
    0.923076923	,	-0.095910961	\\
    0.938461538	,	-0.074350497	\\
    0.953846154	,	-0.048318477	\\
    0.969230769	,	-0.025955709	\\
    0.984615385	,	0.000327757	\\
};

  \addplot [thin,mark={square},mark options={solid},only marks]
   table [col sep = comma , row sep=crcr]{%
    0	,	3.27756809474E-04	\\
    0.015384615	,	4.35263881718E-02	\\
    0.030769231	,	7.98066852723E-02	\\
    0.046153846	,	1.20252518611E-01	\\
    0.061538462	,	1.60593608862E-01	\\
    0.076923077	,	2.01346770090E-01	\\
    0.092307692	,	2.43458055443E-01	\\
    0.107692308	,	2.86686295180E-01	\\
    0.123076923	,	3.26111954453E-01	\\
    0.138461538	,	3.64953200415E-01	\\
    0.153846154	,	4.07135093022E-01	\\
    0.169230769	,	4.46172427249E-01	\\
    0.184615385 ,	4.86262530604E-01	\\
    0.2 ,		5.29104617830E-01	\\
    0.215384615	,	5.70105633464E-01	\\
    0.230769231	,	6.09096951115E-01	\\
    0.246153846	,	6.47647976176E-01	\\
    0.261538462	,	6.88033236241E-01	\\
    0.276923077	,	7.28892444413E-01	\\
    0.292307692	,	7.70166679874E-01	\\
    0.307692308	,	8.12691336389E-01	\\
    0.323076923	,	8.49568009901E-01	\\
    0.338461538	,	8.79325274799E-01	\\
    0.353846154	,	8.94860766314E-01	\\
    0.369230769	,	8.84744891075E-01	\\
    0.384615385	,	8.32390450298E-01	\\
    0.4 ,		7.39817820081E-01	\\
    0.415384615	,	6.26809859858E-01	\\
    0.430769231	,	5.01125765320E-01	\\
    0.446153846	,	3.77528971187E-01	\\
    0.461538462	,	2.53661757601E-01	\\
    0.476923077	,	1.24330851903E-01	\\
    0.492307692	,	-1.76015057281E-03	\\
    0.507692308	,	-3.93936233085E-02	\\
    0.523076923	,	-8.01641145843E-02	\\
    0.538461538	,	-1.27556437983E-01	\\
    0.553846154	,	-1.65758673125E-01	\\
    0.569230769	,	-2.13637017562E-01	\\
    0.584615385	,	-2.52088197811E-01	\\
    0.6 ,		-2.91294015960E-01	\\
    0.615384615	,	-3.38252764864E-01	\\
    0.630769231	,	-3.82635023361E-01	\\
    0.646153846	,	-4.15539403695E-01	\\
    0.661538462	,	-4.35473451385E-01	\\
    0.676923077	,	-4.52914914784E-01	\\
    0.692307692	,	-4.57549089882E-01	\\
    0.707692308	,	-4.42107119475E-01	\\
    0.723076923	,	-4.20586594914E-01	\\
    0.738461538	,	-3.95462992526E-01	\\
    0.753846154	,	-3.73803100951E-01	\\
    0.769230769	,	-3.45470030799E-01	\\
    0.784615385	,	-3.15476913478E-01	\\
    0.8 ,		-2.92458273282E-01	\\
    0.815384615	,	-2.73210628295E-01	\\
    0.830769231	,	-2.47651586032E-01	\\
    0.846153846	,	-2.23123551787E-01	\\
    0.861538462	,	-1.97311640044E-01	\\
    0.876923077	,	-1.75973385693E-01	\\
    0.892307692	,	-1.49100161736E-01	\\
    0.907692308	,	-1.22441622382E-01	\\
    0.923076923	,	-9.59109606590E-02	\\
    0.938461538	,	-7.43504971480E-02	\\
    0.953846154	,	-4.83184771995E-02	\\
    0.969230769	,	-2.59557090644E-02	\\
    0.984615385	,	3.27756809474E-04	\\
   };

\draw (axis cs: 0.72,.6)node{\usebox{\myboxx}};
\draw [line width=.4pt](axis cs: 0.18,0.75) rectangle (0.41,1.0);
\draw[-{Stealth[length=3mm]},line width=.4pt]  (0.43,0.90) -- (axis cs: 0.5,.85);
\end{axis}
\end{tikzpicture}


==> Res-Burg-Saw.tex <==
\tikzsetnextfilename{Res-Burg-Saw}
 \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,  
            axis on top,       % <-- (use with `matrix plot*')  
            colorbar horizontal,
            colorbar style={
            at={(0,1.28)},anchor=north west},  
            %colormap name={RdBu-11},
            % change me to adjust ``end point'' values used for the colormap
            %point meta min=0.0,   
            %point meta max=1.0,  
            grid=none,
           % colormap name={RdBu-11},
            % change min and max values to just show that interval in the colorbar
%            colorbar style={
%                ymin=0.5e7   
%                ymax=2.5e7   
%            }   
            xmin=0,    xmax=1,   
            ymin=0,    ymax=1,   
            ylabel={$t^l$ [\   ]},   
            xlabel={$x_k$ [\   ]},   
            width=0.75\textwidth,  
            height=3.9cm,
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            /tikz/.cd
        }
            %view={0}{90}, 
        ]

        \addplot [matrix plot*, point meta=\thisrow{C}] table {
            x y C
0		0	0
0.015384615	0	0.0625
0.030769231	0	0.125
0.046153846	0	0.1875
0.061538462	0	0.25
0.076923077	0	0.3125
0.092307692	0	0.375
0.107692308	0	0.4375
0.123076923	0	0.5
0.138461538	0	0.5625
0.153846154	0	0.625
0.169230769	0	0.6875
0.184615385	0	0.75
0.2		0	0.8125
0.215384615	0	0.875
0.230769231	0	0.9375
0.246153846	0	1
0.261538462	0	0.9375
0.276923077	0	0.875
0.292307692	0	0.8125
0.307692308	0	0.75
0.323076923	0	0.6875
0.338461538	0	0.625
0.353846154	0	0.5625
0.369230769	0	0.5
0.384615385	0	0.4375
0.4		0	0.375
0.415384615	0	0.3125
0.430769231	0	0.25
0.446153846	0	0.1875
0.461538462	0	0.125
0.476923077	0	0.0625
0.492307692	0	0
0.507692308	0	-0.03125
0.523076923	0	-0.0625
0.538461538	0	-0.09375
0.553846154	0	-0.125
0.569230769	0	-0.15625
0.584615385	0	-0.1875
0.6		0	-0.21875
0.615384615	0	-0.25
0.630769231	0	-0.28125
0.646153846	0	-0.3125
0.661538462	0	-0.34375
0.676923077	0	-0.375
0.692307692	0	-0.40625
0.707692308	0	-0.4375
0.723076923	0	-0.46875
0.738461538	0	-0.5
0.753846154	0	-0.46875
0.769230769	0	-0.4375
0.784615385	0	-0.40625
0.8		0	-0.375
0.815384615	0	-0.34375
0.830769231	0	-0.3125
0.846153846	0	-0.28125
0.861538462	0	-0.25
0.876923077	0	-0.21875
0.892307692	0	-0.1875
0.907692308	0	-0.15625
0.923076923	0	-0.125
0.938461538	0	-0.09375
0.953846154	0	-0.0625
0.969230769	0	-0.03125
0.984615385	0	0

0		0.06666666666666667	0.000951454
0.015384615	0.06666666666666667	0.059811748
0.030769231	0.06666666666666667	0.119141546
0.046153846	0.06666666666666667	0.180215991
0.061538462	0.06666666666666667	0.24068097
0.076923077	0.06666666666666667	0.30201577
0.092307692	0.06666666666666667	0.361177961
0.107692308	0.06666666666666667	0.420901278
0.123076923	0.06666666666666667	0.482762063
0.138461538	0.06666666666666667	0.541253047
0.153846154	0.06666666666666667	0.600896429
0.169230769	0.06666666666666667	0.661111668
0.184615385	0.06666666666666667	0.719987754
0.2		0.06666666666666667	0.78359339
0.215384615	0.06666666666666667	0.841974275
0.230769231	0.06666666666666667	0.902501512
0.246153846	0.06666666666666667	0.963006095
0.261538462	0.06666666666666667	0.972096869
0.276923077	0.06666666666666667	0.907702748
0.292307692	0.06666666666666667	0.842875435
0.307692308	0.06666666666666667	0.777286829
0.323076923	0.06666666666666667	0.714105754
0.338461538	0.06666666666666667	0.648972583
0.353846154	0.06666666666666667	0.583511886
0.369230769	0.06666666666666667	0.519963338
0.384615385	0.06666666666666667	0.453700602
0.4		0.06666666666666667	0.387789372
0.415384615	0.06666666666666667	0.324216801
0.430769231	0.06666666666666667	0.25818349
0.446153846	0.06666666666666667	0.195387026
0.461538462	0.06666666666666667	0.130076509
0.476923077	0.06666666666666667	0.065664703
0.492307692	0.06666666666666667	0.002381351
0.507692308	0.06666666666666667	-0.032319628
0.523076923	0.06666666666666667	-0.067810281
0.538461538	0.06666666666666667	-0.094326277
0.553846154	0.06666666666666667	-0.127726006
0.569230769	0.06666666666666667	-0.156687739
0.584615385	0.06666666666666667	-0.19015711
0.6		0.06666666666666667	-0.223551291
0.615384615	0.06666666666666667	-0.252086198
0.630769231	0.06666666666666667	-0.286868714
0.646153846	0.06666666666666667	-0.319376431
0.661538462	0.06666666666666667	-0.351195525
0.676923077	0.06666666666666667	-0.38595012
0.692307692	0.06666666666666667	-0.410635648
0.707692308	0.06666666666666667	-0.445730201
0.723076923	0.06666666666666667	-0.477459701
0.738461538	0.06666666666666667	-0.489289947
0.753846154	0.06666666666666667	-0.460830359
0.769230769	0.06666666666666667	-0.429395797
0.784615385	0.06666666666666667	-0.399198251
0.8		0.06666666666666667	-0.369603314
0.815384615	0.06666666666666667	-0.335618692
0.830769231	0.06666666666666667	-0.305681118
0.846153846	0.06666666666666667	-0.276615879
0.861538462	0.06666666666666667	-0.243501954
0.876923077	0.06666666666666667	-0.214718156
0.892307692	0.06666666666666667	-0.186154646
0.907692308	0.06666666666666667	-0.153264238
0.923076923	0.06666666666666667	-0.12444063
0.938461538	0.06666666666666667	-0.091828851
0.953846154	0.06666666666666667	-0.060402
0.969230769	0.06666666666666667	-0.029303822
0.984615385	0.06666666666666667	0.000951454

0		0.13333333333333333	0.000739237
0.015384615	0.13333333333333333	0.057620914
0.030769231	0.13333333333333333	0.114444623
0.046153846	0.13333333333333333	0.173935918
0.061538462	0.13333333333333333	0.232819993
0.076923077	0.13333333333333333	0.291135595
0.092307692	0.13333333333333333	0.347990972
0.107692308	0.13333333333333333	0.405630319
0.123076923	0.13333333333333333	0.466052638
0.138461538	0.13333333333333333	0.521659598
0.153846154	0.13333333333333333	0.578719331
0.169230769	0.13333333333333333	0.637730199
0.184615385	0.13333333333333333	0.692418416
0.2		0.13333333333333333	0.754788393
0.215384615	0.13333333333333333	0.812532571
0.230769231	0.13333333333333333	0.870326638
0.246153846	0.13333333333333333	0.929059447
0.261538462	0.13333333333333333	0.966675378
0.276923077	0.13333333333333333	0.942507013
0.292307692	0.13333333333333333	0.875721972
0.307692308	0.13333333333333333	0.805832368
0.323076923	0.13333333333333333	0.741757858
0.338461538	0.13333333333333333	0.674182805
0.353846154	0.13333333333333333	0.607265333
0.369230769	0.13333333333333333	0.539346312
0.384615385	0.13333333333333333	0.472224007
0.4		0.13333333333333333	0.402941527
0.415384615	0.13333333333333333	0.336096767
0.430769231	0.13333333333333333	0.268320419
0.446153846	0.13333333333333333	0.203931719
0.461538462	0.13333333333333333	0.135438381
0.476923077	0.13333333333333333	0.06745985
0.492307692	0.13333333333333333	0.003214038
0.507692308	0.13333333333333333	-0.033540806
0.523076923	0.13333333333333333	-0.071668203
0.538461538	0.13333333333333333	-0.094385861
0.553846154	0.13333333333333333	-0.12879229
0.569230769	0.13333333333333333	-0.159097383
0.584615385	0.13333333333333333	-0.194402859
0.6		0.13333333333333333	-0.227856096
0.615384615	0.13333333333333333	-0.255204047
0.630769231	0.13333333333333333	-0.293115802
0.646153846	0.13333333333333333	-0.326219095
0.661538462	0.13333333333333333	-0.358050511
0.676923077	0.13333333333333333	-0.396164344
0.692307692	0.13333333333333333	-0.417344044
0.707692308	0.13333333333333333	-0.454579673
0.723076923	0.13333333333333333	-0.479020553
0.738461538	0.13333333333333333	-0.479562109
0.753846154	0.13333333333333333	-0.452423915
0.769230769	0.13333333333333333	-0.422043351
0.784615385	0.13333333333333333	-0.392037795
0.8		0.13333333333333333	-0.365317076
0.815384615	0.13333333333333333	-0.328105441
0.830769231	0.13333333333333333	-0.300139599
0.846153846	0.13333333333333333	-0.270430447
0.861538462	0.13333333333333333	-0.238940807
0.876923077	0.13333333333333333	-0.210726314
0.892307692	0.13333333333333333	-0.1831815
0.907692308	0.13333333333333333	-0.151405278
0.923076923	0.13333333333333333	-0.123064245
0.938461538	0.13333333333333333	-0.087740679
0.953846154	0.13333333333333333	-0.059504272
0.969230769	0.13333333333333333	-0.029141297
0.984615385	0.13333333333333333	0.000739237

0		0.2	0.0005537
0.015384615	0.2	0.055279217
0.030769231	0.2	0.110027336
0.046153846	0.2	0.168400421
0.061538462	0.2	0.225787615
0.076923077	0.2	0.280513307
0.092307692	0.2	0.33608874
0.107692308	0.2	0.391434117
0.123076923	0.2	0.450132745
0.138461538	0.2	0.503587261
0.153846154	0.2	0.558768345
0.169230769	0.2	0.615361565
0.184615385	0.2	0.668407224
0.2		0.2	0.727636688
0.215384615	0.2	0.784074826
0.230769231	0.2	0.840312106
0.246153846	0.2	0.896729365
0.261538462	0.2	0.944943366
0.276923077	0.2	0.955573622
0.292307692	0.2	0.910678081
0.307692308	0.2	0.838497138
0.323076923	0.2	0.771689941
0.338461538	0.2	0.701677575
0.353846154	0.2	0.631555446
0.369230769	0.2	0.561620327
0.384615385	0.2	0.491875993
0.4		0.2	0.419013047
0.415384615	0.2	0.349116412
0.430769231	0.2	0.278229534
0.446153846	0.2	0.212913897
0.461538462	0.2	0.140834624
0.476923077	0.2	0.070516862
0.492307692	0.2	0.003284587
0.507692308	0.2	-0.035336406
0.523076923	0.2	-0.072918683
0.538461538	0.2	-0.09530914
0.553846154	0.2	-0.129289152
0.569230769	0.2	-0.163608888
0.584615385	0.2	-0.198081905
0.6		0.2	-0.231776047
0.615384615	0.2	-0.259358155
0.630769231	0.2	-0.300011823
0.646153846	0.2	-0.333062239
0.661538462	0.2	-0.365848384
0.676923077	0.2	-0.403948945
0.692307692	0.2	-0.423593294
0.707692308	0.2	-0.461859825
0.723076923	0.2	-0.479172426
0.738461538	0.2	-0.471186384
0.753846154	0.2	-0.443245281
0.769230769	0.2	-0.41638668
0.784615385	0.2	-0.385418724
0.8		0.2	-0.358270054
0.815384615	0.2	-0.321814173
0.830769231	0.2	-0.294486073
0.846153846	0.2	-0.264972996
0.861538462	0.2	-0.234685835
0.876923077	0.2	-0.20625493
0.892307692	0.2	-0.180309567
0.907692308	0.2	-0.150505466
0.923076923	0.2	-0.121868662
0.938461538	0.2	-0.083519306
0.953846154	0.2	-0.057988481
0.969230769	0.2	-0.029506505
0.984615385	0.2	0.0005537

0		0.26666666666666666	0.000351629
0.015384615	0.26666666666666666	0.053247263
0.030769231	0.26666666666666666	0.107265884
0.046153846	0.26666666666666666	0.162305229
0.061538462	0.26666666666666666	0.217980855
0.076923077	0.26666666666666666	0.270922583
0.092307692	0.26666666666666666	0.324945813
0.107692308	0.26666666666666666	0.378515026
0.123076923	0.26666666666666666	0.434081106
0.138461538	0.26666666666666666	0.48748695
0.153846154	0.26666666666666666	0.540527809
0.169230769	0.26666666666666666	0.594215626
0.184615385	0.26666666666666666	0.646809721
0.2		0.26666666666666666	0.702385985
0.215384615	0.26666666666666666	0.757427405
0.230769231	0.26666666666666666	0.811871823
0.246153846	0.26666666666666666	0.866368949
0.261538462	0.26666666666666666	0.917521568
0.276923077	0.26666666666666666	0.949713404
0.292307692	0.26666666666666666	0.934944314
0.307692308	0.26666666666666666	0.874682819
0.323076923	0.26666666666666666	0.802978099
0.338461538	0.26666666666666666	0.731235262
0.353846154	0.26666666666666666	0.657932205
0.369230769	0.26666666666666666	0.584504706
0.384615385	0.26666666666666666	0.513361697
0.4		0.26666666666666666	0.437235506
0.415384615	0.26666666666666666	0.363631133
0.430769231	0.26666666666666666	0.290372141
0.446153846	0.26666666666666666	0.220880367
0.461538462	0.26666666666666666	0.146824271
0.476923077	0.26666666666666666	0.073465907
0.492307692	0.26666666666666666	0.002953459
0.507692308	0.26666666666666666	-0.035727019
0.523076923	0.26666666666666666	-0.072998846
0.538461538	0.26666666666666666	-0.097797101
0.553846154	0.26666666666666666	-0.132007625
0.569230769	0.26666666666666666	-0.16759695
0.584615385	0.26666666666666666	-0.201959004
0.6		0.26666666666666666	-0.235315473
0.615384615	0.26666666666666666	-0.265761747
0.630769231	0.26666666666666666	-0.306345401
0.646153846	0.26666666666666666	-0.339028379
0.661538462	0.26666666666666666	-0.374566281
0.676923077	0.26666666666666666	-0.409501611
0.692307692	0.26666666666666666	-0.431905819
0.707692308	0.26666666666666666	-0.466672568
0.723076923	0.26666666666666666	-0.477289135
0.738461538	0.26666666666666666	-0.463816314
0.753846154	0.26666666666666666	-0.435739968
0.769230769	0.26666666666666666	-0.408082404
0.784615385	0.26666666666666666	-0.37973533
0.8		0.26666666666666666	-0.350262512
0.815384615	0.26666666666666666	-0.316321787
0.830769231	0.26666666666666666	-0.289460814
0.846153846	0.26666666666666666	-0.260275006
0.861538462	0.26666666666666666	-0.231227506
0.876923077	0.26666666666666666	-0.2019054
0.892307692	0.26666666666666666	-0.177553064
0.907692308	0.26666666666666666	-0.148152603
0.923076923	0.26666666666666666	-0.119154493
0.938461538	0.26666666666666666	-0.082190769
0.953846154	0.26666666666666666	-0.057100003
0.969230769	0.26666666666666666	-0.02897155
0.984615385	0.26666666666666666	0.000351629

0		0.3333333333333333    	0.000605899
0.015384615	0.3333333333333333   	0.051104631
0.030769231	0.3333333333333333    	0.103967655
0.046153846	0.3333333333333333	0.157110459
0.061538462	0.3333333333333333	0.210544705
0.076923077	0.3333333333333333	0.262109787
0.092307692	0.3333333333333333	0.314448635
0.107692308	0.3333333333333333	0.366599117
0.123076923	0.3333333333333333	0.419546579
0.138461538	0.3333333333333333	0.471796685
0.153846154	0.3333333333333333	0.52370446
0.169230769	0.3333333333333333	0.574829295
0.184615385	0.3333333333333333	0.626183276
0.2		0.3333333333333333	0.679322866
0.215384615	0.3333333333333333	0.732316982
0.230769231	0.3333333333333333	0.785271805
0.246153846	0.3333333333333333	0.837914076
0.261538462	0.3333333333333333	0.889402716
0.276923077	0.3333333333333333	0.931498744
0.292307692	0.3333333333333333	0.943095078
0.307692308	0.3333333333333333	0.906230137
0.323076923	0.3333333333333333	0.837758558
0.338461538	0.3333333333333333	0.76273824
0.353846154	0.3333333333333333	0.686782547
0.369230769	0.3333333333333333	0.609837453
0.384615385	0.3333333333333333	0.535675801
0.4		0.3333333333333333	0.457345799
0.415384615	0.3333333333333333	0.379468269
0.430769231	0.3333333333333333	0.303246291
0.446153846	0.3333333333333333	0.230149105
0.461538462	0.3333333333333333	0.153263935
0.476923077	0.3333333333333333	0.076658697
0.492307692	0.3333333333333333	0.003314195
0.507692308	0.3333333333333333	-0.037040956
0.523076923	0.3333333333333333	-0.073514732
0.538461538	0.3333333333333333	-0.099845454
0.553846154	0.3333333333333333	-0.135088009
0.569230769	0.3333333333333333	-0.171325679
0.584615385	0.3333333333333333	-0.205897176
0.6		0.3333333333333333	-0.239224894
0.615384615	0.3333333333333333	-0.272283122
0.630769231	0.3333333333333333	-0.312661308
0.646153846	0.3333333333333333	-0.345518008
0.661538462	0.3333333333333333	-0.382774009
0.676923077	0.3333333333333333	-0.415427928
0.692307692	0.3333333333333333	-0.440238668
0.707692308	0.3333333333333333	-0.469712915
0.723076923	0.3333333333333333	-0.473649881
0.738461538	0.3333333333333333	-0.456424524
0.753846154	0.3333333333333333	-0.428218867
0.769230769	0.3333333333333333	-0.401015194
0.784615385	0.3333333333333333	-0.373295801
0.8		0.3333333333333333	-0.343028421
0.815384615	0.3333333333333333	-0.311041662
0.830769231	0.3333333333333333	-0.284401666
0.846153846	0.3333333333333333	-0.25577047
0.861538462	0.3333333333333333	-0.228160294
0.876923077	0.3333333333333333	-0.197842628
0.892307692	0.3333333333333333	-0.174293012
0.907692308	0.3333333333333333	-0.146010958
0.923076923	0.3333333333333333	-0.116129322
0.938461538	0.3333333333333333	-0.081251629
0.953846154	0.3333333333333333	-0.056150395
0.969230769	0.3333333333333333	-0.028539241
0.984615385	0.3333333333333333	0.000605899

0		0.4	0.00084419
0.015384615	0.4	0.049305261
0.030769231	0.4	0.100526231
0.046153846	0.4	0.152332627
0.061538462	0.4	0.203674142
0.076923077	0.4	0.253912181
0.092307692	0.4	0.304550526
0.107692308	0.4	0.35533073
0.123076923	0.4	0.406120213
0.138461538	0.4	0.456943173
0.153846154	0.4	0.50772257
0.169230769	0.4	0.557042291
0.184615385	0.4	0.606910841
0.2		0.4	0.657752799
0.215384615	0.4	0.708971499
0.230769231	0.4	0.760291066
0.246153846	0.4	0.811379983
0.261538462	0.4	0.861845532
0.276923077	0.4	0.908103272
0.292307692	0.4	0.936507237
0.307692308	0.4	0.926262333
0.323076923	0.4	0.872217664
0.338461538	0.4	0.797088892
0.353846154	0.4	0.71804424
0.369230769	0.4	0.63770819
0.384615385	0.4	0.559716564
0.4		0.4	0.479177438
0.415384615	0.4	0.396804495
0.430769231	0.4	0.317012436
0.446153846	0.4	0.240533321
0.461538462	0.4	0.160265201
0.476923077	0.4	0.080147649
0.492307692	0.4	0.003629835
0.507692308	0.4	-0.038158596
0.523076923	0.4	-0.074265281
0.538461538	0.4	-0.102070678
0.553846154	0.4	-0.138303859
0.569230769	0.4	-0.175013585
0.584615385	0.4	-0.209975976
0.6		0.4	-0.243651292
0.615384615	0.4	-0.278915892
0.630769231	0.4	-0.319121376
0.646153846	0.4	-0.352863062
0.661538462	0.4	-0.390273762
0.676923077	0.4	-0.421502175
0.692307692	0.4	-0.447975266
0.707692308	0.4	-0.470865358
0.723076923	0.4	-0.468856126
0.738461538	0.4	-0.449117652
0.753846154	0.4	-0.420972165
0.769230769	0.4	-0.394214058
0.784615385	0.4	-0.366673624
0.8		0.4	-0.336170605
0.815384615	0.4	-0.306184738
0.830769231	0.4	-0.279611959
0.846153846	0.4	-0.251494534
0.861538462	0.4	-0.224838746
0.876923077	0.4	-0.194469125
0.892307692	0.4	-0.170548107
0.907692308	0.4	-0.144043151
0.923076923	0.4	-0.113470761
0.938461538	0.4	-0.080191775
0.953846154	0.4	-0.055202234
0.969230769	0.4	-0.028112278
0.984615385	0.4	0.00084419

0		0.4666666666666	0.000976574
0.015384615	0.4666666666666	0.048017192
0.030769231	0.4666666666666	0.097174642
0.046153846	0.4666666666666	0.14773116
0.061538462	0.4666666666666	0.197212964
0.076923077	0.4666666666666	0.246506121
0.092307692	0.4666666666666	0.295482179
0.107692308	0.4666666666666	0.344834607
0.123076923	0.4666666666666	0.393890976
0.138461538	0.4666666666666	0.443147216
0.153846154	0.4666666666666	0.4925855
0.169230769	0.4666666666666	0.540760733
0.184615385	0.4666666666666	0.589097882
0.2		0.4666666666666	0.638097741
0.215384615	0.4666666666666	0.68751739
0.230769231	0.4666666666666	0.73718093
0.246153846	0.4666666666666	0.786705922
0.261538462	0.4666666666666	0.836201729
0.276923077	0.4666666666666	0.88292849
0.292307692	0.4666666666666	0.919391822
0.307692308	0.4666666666666	0.929082096
0.323076923	0.4666666666666	0.897530787
0.338461538	0.4666666666666	0.832415367
0.353846154	0.4666666666666	0.752866937
0.369230769	0.4666666666666	0.669038932
0.384615385	0.4666666666666	0.586389258
0.4		0.4666666666666	0.503459349
0.415384615	0.4666666666666	0.416453788
0.430769231	0.4666666666666	0.33226231
0.446153846	0.4666666666666	0.252456634
0.461538462	0.4666666666666	0.168110439
0.476923077	0.4666666666666	0.083908163
0.492307692	0.4666666666666	0.003933633
0.507692308	0.4666666666666	-0.03913647
0.523076923	0.4666666666666	-0.07518937
0.538461538	0.4666666666666	-0.104446262
0.553846154	0.4666666666666	-0.141742904
0.569230769	0.4666666666666	-0.178854713
0.584615385	0.4666666666666	-0.214171384
0.6		0.4666666666666	-0.248563557
0.615384615	0.4666666666666	-0.285775175
0.630769231	0.4666666666666	-0.32549505
0.646153846	0.4666666666666	-0.36117915
0.661538462	0.4666666666666	-0.3973203
0.676923077	0.4666666666666	-0.427889085
0.692307692	0.4666666666666	-0.453894452
0.707692308	0.4666666666666	-0.469972974
0.723076923	0.4666666666666	-0.463162758
0.738461538	0.4666666666666	-0.442081956
0.753846154	0.4666666666666	-0.414086799
0.769230769	0.4666666666666	-0.387319287
0.784615385	0.4666666666666	-0.360217332
0.8		0.4666666666666	-0.329860637
0.815384615	0.4666666666666	-0.301541792
0.830769231	0.4666666666666	-0.275142531
0.846153846	0.4666666666666	-0.24741393
0.861538462	0.4666666666666	-0.221311612
0.876923077	0.4666666666666	-0.191741029
0.892307692	0.4666666666666	-0.166752428
0.907692308	0.4666666666666	-0.141947235
0.923076923	0.4666666666666	-0.111143025
0.938461538	0.4666666666666	-0.079038095
0.953846154	0.4666666666666	-0.054331384
0.969230769	0.4666666666666	-0.027756265
0.984615385	0.4666666666666	0.000976574

0		0.5333333333333	0.000919168
0.015384615	0.5333333333333	0.047207671
0.030769231	0.5333333333333	0.094201044
0.046153846	0.5333333333333	0.142976145
0.061538462	0.5333333333333	0.190825408
0.076923077	0.5333333333333	0.23976226
0.092307692	0.5333333333333	0.287169916
0.107692308	0.5333333333333	0.334778704
0.123076923	0.5333333333333	0.382354678
0.138461538	0.5333333333333	0.430289135
0.153846154	0.5333333333333	0.478083826
0.169230769	0.5333333333333	0.525334722
0.184615385	0.5333333333333	0.572582703
0.2		0.5333333333333	0.619720758
0.215384615	0.5333333333333	0.667444695
0.230769231	0.5333333333333	0.715308891
0.246153846	0.5333333333333	0.763362778
0.261538462	0.5333333333333	0.811998304
0.276923077	0.5333333333333	0.858177032
0.292307692	0.5333333333333	0.898817335
0.307692308	0.5333333333333	0.922169712
0.323076923	0.5333333333333	0.911212429
0.338461538	0.5333333333333	0.863078927
0.353846154	0.5333333333333	0.788988132
0.369230769	0.5333333333333	0.703447784
0.384615385	0.5333333333333	0.615912892
0.4		0.5333333333333	0.529618273
0.415384615	0.5333333333333	0.438374946
0.430769231	0.5333333333333	0.349008735
0.446153846	0.5333333333333	0.265595333
0.461538462	0.5333333333333	0.176831058
0.476923077	0.5333333333333	0.087984989
0.492307692	0.5333333333333	0.004070662
0.507692308	0.5333333333333	-0.039805475
0.523076923	0.5333333333333	-0.076350234
0.538461538	0.5333333333333	-0.107090207
0.553846154	0.5333333333333	-0.145392449
0.569230769	0.5333333333333	-0.182493117
0.584615385	0.5333333333333	-0.218332423
0.6		0.5333333333333	-0.254187139
0.615384615	0.5333333333333	-0.293160589
0.630769231	0.5333333333333	-0.331763681
0.646153846	0.5333333333333	-0.369721083
0.661538462	0.5333333333333	-0.404590444
0.676923077	0.5333333333333	-0.43346619
0.692307692	0.5333333333333	-0.458166542
0.707692308	0.5333333333333	-0.467859426
0.723076923	0.5333333333333	-0.457391692
0.738461538	0.5333333333333	-0.435125175
0.753846154	0.5333333333333	-0.407307855
0.769230769	0.5333333333333	-0.38079775
0.784615385	0.5333333333333	-0.353832856
0.8		0.5333333333333	-0.323698189
0.815384615	0.5333333333333	-0.297146755
0.830769231	0.5333333333333	-0.27085626
0.846153846	0.5333333333333	-0.24352741
0.861538462	0.5333333333333	-0.217705843
0.876923077	0.5333333333333	-0.189195326
0.892307692	0.5333333333333	-0.163357713
0.907692308	0.5333333333333	-0.13953982
0.923076923	0.5333333333333	-0.109158588
0.938461538	0.5333333333333	-0.077975733
0.953846154	0.5333333333333	-0.053450443
0.969230769	0.5333333333333	-0.027441322
0.984615385	0.5333333333333	0.000919168

0               0.6	5.18421390e-04 
0.015384615	0.6	4.68123411e-02 
0.030769231	0.6	9.17947362e-02 
0.046153846	0.6	1.38140921e-01 
0.061538462	0.6	1.84672287e-01
0.076923077	0.6	2.33474035e-01
0.092307692	0.6	2.79225441e-01
0.107692308	0.6	3.25407260e-01
0.123076923	0.6	3.71735356e-01
0.138461538	0.6	4.17571009e-01
0.153846154	0.6	4.64291134e-01 
0.169230769	0.6	5.11002718e-01 
0.184615385	0.6	5.57218722e-01 
0.2	        0.6	6.02646093e-01 
0.215384615	0.6	6.48765797e-01 
0.230769231	0.6	6.94354404e-01
0.246153846	0.6	7.41073774e-01
0.261538462	0.6	7.89140448e-01
0.276923077	0.6	8.34157784e-01
0.292307692	0.6	8.76974127e-01
0.307692308	0.6	9.09325939e-01
0.323076923	0.6	9.13830303e-01
0.338461538	0.6	8.85260397e-01
0.353846154	0.6	8.23483614e-01
0.369230769	0.6	7.39998632e-01
0.384615385	0.6	6.49003113e-01
0.4	        0.6	5.58007243e-01 
0.415384615	0.6	4.62534435e-01 
0.430769231	0.6	3.67761877e-01 
0.446153846	0.6	2.80146993e-01 
0.461538462	0.6	1.86514359e-01 
0.476923077	0.6	9.24697695e-02 
0.492307692	0.6	4.00402371e-03 
0.507692308	0.6	-4.09940266e-02 
0.523076923	0.6	-7.70164060e-02 
0.538461538	0.6	-1.09671154e-01 
0.553846154	0.6	-1.48635747e-01
0.569230769	0.6	-1.86632498e-01
0.584615385	0.6	-2.22956401e-01
0.6	        0.6	-2.60266560e-01
0.615384615	0.6	-3.00503034e-01
0.630769231	0.6	-3.38816398e-01
0.646153846	0.6	-3.78759421e-01
0.661538462	0.6	-4.11042934e-01
0.676923077	0.6	-4.37563842e-01
0.692307692	0.6	-4.61161975e-01
0.707692308	0.6	-4.64835477e-01
0.723076923	0.6	-4.51954475e-01
0.738461538	0.6	-4.28607422e-01
0.753846154	0.6	-4.00110135e-01
0.769230769	0.6	-3.74938888e-01
0.784615385	0.6	-3.47602681e-01
0.8	        0.6	-3.17189181e-01
0.815384615	0.6	-2.93204708e-01
0.830769231	0.6	-2.66887605e-01
0.846153846	0.6	-2.39681070e-01
0.861538462	0.6	-2.14172300e-01
0.876923077	0.6	-1.86723346e-01
0.892307692	0.6	-1.60231407e-01
0.907692308	0.6	-1.37051980e-01
0.923076923	0.6	-1.07203551e-01
0.938461538	0.6	-7.70958269e-02
0.953846154	0.6	-5.27051781e-02
0.969230769	0.6	-2.69515171e-02
0.984615385	0.6	5.18421390e-04

0	        0.6666666666666667      4.37116867e-04        
0.015384615     0.6666666666666667      4.60764162e-02 
0.030769231     0.6666666666666667      8.93854609e-02 
0.046153846     0.6666666666666667      1.34139795e-01 
0.061538462     0.6666666666666667      1.78629585e-01 
0.076923077     0.6666666666666667      2.26539673e-01 
0.092307692     0.6666666666666667      2.71838067e-01 
0.107692308     0.6666666666666667      3.16812309e-01 
0.123076923     0.6666666666666667      3.61797415e-01 
0.138461538     0.6666666666666667      4.04900126e-01 
0.153846154     0.6666666666666667      4.51160849e-01 
0.169230769     0.6666666666666667      4.97279898e-01 
0.184615385     0.6666666666666667      5.42248839e-01 
0.2	        0.6666666666666667      5.86657457e-01 
0.215384615     0.6666666666666667      6.31010047e-01 
0.230769231     0.6666666666666667      6.74319663e-01 
0.246153846     0.6666666666666667      7.19520896e-01 
0.261538462     0.6666666666666667      7.67443253e-01 
0.276923077     0.6666666666666667      8.10846524e-01 
0.292307692     0.6666666666666667      8.54642737e-01 
0.307692308     0.6666666666666667      8.93575827e-01 
0.323076923     0.6666666666666667      9.10020045e-01 
0.338461538     0.6666666666666667      8.99996642e-01 
0.353846154     0.6666666666666667      8.54303435e-01 
0.369230769     0.6666666666666667      7.77502724e-01 
0.384615385     0.6666666666666667      6.83844868e-01 
0.4	        0.6666666666666667      5.88563790e-01 
0.415384615     0.6666666666666667      4.88898278e-01 
0.430769231     0.6666666666666667      3.88355617e-01 
0.446153846     0.6666666666666667      2.95502444e-01 
0.461538462     0.6666666666666667      1.96992888e-01 
0.476923077     0.6666666666666667      9.75116841e-02 
0.492307692     0.6666666666666667      3.52440764e-03 
0.507692308     0.6666666666666667      -4.17852993e-02
0.523076923     0.6666666666666667      -7.73996088e-02
0.538461538     0.6666666666666667      -1.12264063e-01
0.553846154     0.6666666666666667      -1.51851281e-01
0.569230769     0.6666666666666667      -1.91684499e-01
0.584615385     0.6666666666666667      -2.27735578e-01
0.6	        0.6666666666666667      -2.66375083e-01
0.615384615     0.6666666666666667      -3.07718451e-01
0.630769231     0.6666666666666667      -3.46581051e-01
0.646153846     0.6666666666666667      -3.88000683e-01
0.661538462     0.6666666666666667      -4.16827988e-01
0.676923077     0.6666666666666667      -4.40930050e-01
0.692307692     0.6666666666666667      -4.63162486e-01
0.707692308     0.6666666666666667      -4.61375849e-01
0.723076923     0.6666666666666667      -4.46542480e-01
0.738461538     0.6666666666666667      -4.21621658e-01
0.753846154     0.6666666666666667      -3.93755985e-01
0.769230769     0.6666666666666667      -3.69227409e-01
0.784615385     0.6666666666666667      -3.41035606e-01
0.8	        0.6666666666666667      -3.10958179e-01
0.815384615     0.6666666666666667      -2.89503846e-01
0.830769231     0.6666666666666667      -2.62803208e-01
0.846153846     0.6666666666666667      -2.36096425e-01
0.861538462     0.6666666666666667      -2.11014256e-01
0.876923077     0.6666666666666667      -1.84086468e-01
0.892307692     0.6666666666666667      -1.57063722e-01
0.907692308     0.6666666666666667      -1.34700333e-01
0.923076923     0.6666666666666667      -1.04769947e-01
0.938461538     0.6666666666666667      -7.65927448e-02
0.953846154     0.6666666666666667      -5.20721481e-02
0.969230769     0.6666666666666667      -2.65121460e-02
0.984615385     0.6666666666666667      4.37116867e-04

0              0.7333333333333    4.20767800e-04  
0.015384615    0.7333333333333   4.56111810e-02 
0.030769231    0.7333333333333    8.65393071e-02 
0.046153846    0.7333333333333    1.30367932e-01 
0.061538462    0.7333333333333    1.73458788e-01 
0.076923077    0.7333333333333    2.19795938e-01 
0.092307692    0.7333333333333    2.64314009e-01 
0.107692308    0.7333333333333    3.08993388e-01 
0.123076923    0.7333333333333    3.52636050e-01 
0.138461538    0.7333333333333    3.92975934e-01 
0.153846154    0.7333333333333    4.39181228e-01 
0.169230769    0.7333333333333    4.83682690e-01 
0.184615385    0.7333333333333    5.27506587e-01 
0.2	       0.7333333333333    5.72015545e-01 
0.215384615    0.7333333333333    6.14351672e-01 
0.230769231    0.7333333333333    6.55786237e-01 
0.246153846    0.7333333333333    6.99277395e-01 
0.261538462    0.7333333333333    7.46311002e-01 
0.276923077    0.7333333333333    7.88583099e-01 
0.292307692    0.7333333333333    8.32727544e-01 
0.307692308    0.7333333333333    8.74933475e-01 
0.323076923    0.7333333333333    8.99546990e-01 
0.338461538    0.7333333333333    9.04927998e-01 
0.353846154    0.7333333333333    8.77956445e-01 
0.369230769    0.7333333333333    8.13957236e-01 
0.384615385    0.7333333333333    7.21417798e-01 
0.4	       0.7333333333333    6.21687479e-01 
0.415384615    0.7333333333333    5.18704299e-01 
0.430769231    0.7333333333333    4.11669206e-01 
0.446153846    0.7333333333333    3.12509968e-01 
0.461538462    0.7333333333333    2.08643901e-01 
0.476923077    0.7333333333333    1.03075295e-01 
0.492307692    0.7333333333333    2.68021648e-03 
0.507692308    0.7333333333333    -4.20115262e-02
0.523076923    0.7333333333333    -7.78343628e-02
0.538461538    0.7333333333333    -1.15772133e-01
0.553846154    0.7333333333333    -1.54748654e-01
0.569230769    0.7333333333333    -1.96543662e-01
0.584615385    0.7333333333333    -2.33276999e-01
0.6	       0.7333333333333    -2.72769292e-01
0.615384615    0.7333333333333    -3.14854622e-01
0.630769231    0.7333333333333    -3.55019005e-01
0.646153846    0.7333333333333    -3.96627690e-01
0.661538462    0.7333333333333    -4.21845350e-01
0.676923077    0.7333333333333    -4.44390575e-01
0.692307692    0.7333333333333    -4.63593886e-01
0.707692308    0.7333333333333    -4.57673981e-01
0.723076923    0.7333333333333    -4.40251666e-01
0.738461538    0.7333333333333    -4.14402038e-01
0.753846154    0.7333333333333    -3.88784488e-01
0.769230769    0.7333333333333    -3.64414221e-01
0.784615385    0.7333333333333    -3.33514921e-01
0.8	       0.7333333333333    -3.04616717e-01
0.815384615    0.7333333333333    -2.85468546e-01
0.830769231    0.7333333333333    -2.58873985e-01
0.846153846    0.7333333333333    -2.33350312e-01
0.861538462    0.7333333333333    -2.08038765e-01
0.876923077    0.7333333333333    -1.81241909e-01
0.892307692    0.7333333333333    -1.54294071e-01
0.907692308    0.7333333333333    -1.31968810e-01
0.923076923    0.7333333333333    -1.02388345e-01
0.938461538    0.7333333333333    -7.67522807e-02
0.953846154    0.7333333333333    -5.12602374e-02
0.969230769    0.7333333333333    -2.59299569e-02
0.984615385    0.7333333333333    4.20767800e-04

0              0.8       5.06417161e-04  
0.015384615    0.8       4.49221739e-02 
0.030769231    0.8       8.37687671e-02 
0.046153846    0.8       1.27154565e-01 
0.061538462    0.8       1.68650123e-01 
0.076923077    0.8       2.13337341e-01 
0.092307692    0.8       2.57384654e-01 
0.107692308    0.8       3.01104241e-01 
0.123076923    0.8       3.43516642e-01 
0.138461538    0.8       3.82692329e-01 
0.153846154    0.8       4.27699394e-01 
0.169230769    0.8       4.70453348e-01 
0.184615385    0.8       5.13324861e-01 
0.2	       0.8       5.57995149e-01 
0.215384615    0.8       5.98798983e-01 
0.230769231    0.8       6.38643410e-01 
0.246153846    0.8       6.80782788e-01 
0.261538462    0.8       7.25524867e-01 
0.276923077    0.8       7.67544276e-01 
0.292307692    0.8       8.11394779e-01 
0.307692308    0.8       8.54725766e-01 
0.323076923    0.8       8.84849867e-01 
0.338461538    0.8       9.01815706e-01 
0.353846154    0.8       8.92152047e-01 
0.369230769    0.8       8.46291210e-01 
0.384615385    0.8       7.60329730e-01 
0.4	       0.8       6.58050747e-01 
0.415384615    0.8       5.51416266e-01 
0.430769231    0.8       4.38012919e-01 
0.446153846    0.8       3.31710558e-01 
0.461538462    0.8       2.21780020e-01 
0.476923077    0.8       1.09223912e-01 
0.492307692    0.8       1.01507369e-03 
0.507692308    0.8       -4.12039318e-02
0.523076923    0.8       -7.82700399e-02
0.538461538    0.8       -1.19569256e-01
0.553846154    0.8       -1.57657605e-01
0.569230769    0.8       -2.02071900e-01
0.584615385    0.8       -2.38999383e-01
0.6	       0.8       -2.79369748e-01
0.615384615    0.8       -3.21787929e-01
0.630769231    0.8       -3.64766220e-01
0.646153846    0.8       -4.04249536e-01
0.661538462    0.8       -4.26353784e-01
0.676923077    0.8       -4.47506203e-01
0.692307692    0.8       -4.62456350e-01
0.707692308    0.8       -4.52933468e-01
0.723076923    0.8       -4.34261583e-01
0.738461538    0.8       -4.07321156e-01
0.753846154    0.8       -3.83949560e-01
0.769230769    0.8       -3.59407856e-01
0.784615385    0.8       -3.26380784e-01
0.8	       0.8       -2.99576941e-01
0.815384615    0.8       -2.81219223e-01
0.830769231    0.8       -2.54720364e-01
0.846153846    0.8       -2.30718937e-01
0.861538462    0.8       -2.04263255e-01
0.876923077    0.8       -1.79353797e-01
0.892307692    0.8       -1.52375520e-01
0.907692308    0.8       -1.29001279e-01
0.923076923    0.8       -9.96408361e-02
0.938461538    0.8       -7.62608160e-02
0.953846154    0.8       -5.06154251e-02
0.969230769    0.8       -2.57268661e-02
0.984615385    0.8       5.06417161e-04


0              0.866666666       0.000617892070436382  
0.015384615    0.866666666       0.0440154436852177 
0.030769231    0.866666666       0.081748661624301 
0.046153846    0.866666666       0.123889364930677 
0.061538462    0.866666666       0.1642931118499 
0.076923077    0.866666666       0.206687408693677 
0.092307692    0.866666666       0.25047924875182 
0.107692308    0.866666666       0.293980479478783 
0.123076923    0.866666666       0.334686792224278 
0.138461538    0.866666666       0.373472949024016 
0.153846154    0.866666666       0.417319512016615 
0.169230769    0.866666666       0.457603239508761    
0.184615385    0.866666666       0.498934897777191 
0.2	       0.866666666       0.543869659268759 
0.215384615    0.866666666       0.584236726426336 
0.230769231    0.866666666       0.623409686052807 
0.246153846    0.866666666       0.663628326194936 
0.261538462    0.866666666       0.706256322783003    
0.276923077    0.866666666       0.74710185430136 
0.292307692    0.866666666       0.790719092188078 
0.307692308    0.866666666       0.833932550886057 
0.323076923    0.866666666       0.86791023265869 
0.338461538    0.866666666       0.892456554115403 
0.353846154    0.866666666       0.89737932539586     
0.369230769    0.866666666      0.870409627906164 
0.384615385    0.866666666      0.798375592231608 
0.4	       0.866666666      0.697993607259417 
0.415384615    0.866666666      0.58756669190304 
0.430769231    0.866666666      0.467528545157199 
0.446153846    0.866666666      0.353024859561231    
0.461538462    0.866666666      0.236799381111476 
0.476923077    0.866666666      0.116331131481509 
0.492307692    0.866666666       -0.000465431267074617
0.507692308    0.866666666       -0.0399820807269355 
0.523076923    0.866666666       -0.0790888390839279 
0.538461538    0.866666666       -0.123764484604346   
0.553846154    0.866666666       -0.161836432973447 
0.569230769    0.866666666       -0.207631755430195 
0.584615385    0.866666666       -0.245284443217834 
0.6	       0.866666666       -0.285276058212779 
0.615384615    0.866666666       -0.329495332852058 
0.630769231    0.866666666       -0.373965936800598   
0.646153846    0.866666666       -0.410850907957059 
0.661538462    0.866666666       -0.430710070232338 
0.676923077    0.866666666       -0.450461574801591 
0.692307692    0.866666666       -0.460554582030105 
0.707692308    0.866666666       -0.44785397072385 
0.723076923    0.866666666       -0.427372503226085   
0.738461538    0.866666666       -0.400843578426257 
0.753846154    0.866666666       -0.379298865109981 
0.769230769    0.866666666       -0.352736676079931 
0.784615385    0.866666666       -0.320259785061172 
0.8	       0.866666666       -0.295874161403545 
0.815384615    0.866666666       -0.277203100059833   
0.830769231    0.866666666       -0.251049016466681 
0.846153846    0.866666666       -0.227028298972053 
0.861538462    0.866666666       -0.200250456035526 
0.876923077    0.866666666       -0.177917693314159 
0.892307692    0.866666666       -0.150733067054576 
0.907692308    0.866666666       -0.125421645934051   
0.923076923    0.866666666       -0.0979038305396874 
0.938461538    0.866666666       -0.075540740168319 
0.953846154    0.866666666       -0.0494488161803675 
0.969230769    0.866666666       -0.0256064164937111 
0.984615385    0.866666666       0.000617892070436382


0              0.9333333333333335      0.000327756809473841    
0.015384615    0.9333333333333335      0.0435263881717837     
0.030769231    0.9333333333333335      0.0798066852722706    
0.046153846    0.9333333333333335      0.120252518610818     
0.061538462    0.9333333333333335      0.16059360886172      
0.076923077    0.9333333333333335      0.201346770090028     
0.092307692    0.9333333333333335      0.243458055442871     
0.107692308    0.9333333333333335      0.286686295180068     
0.123076923    0.9333333333333335      0.326111954453023     
0.138461538    0.9333333333333335      0.364953200414594     
0.153846154    0.9333333333333335      0.407135093021886     
0.169230769    0.9333333333333335      0.446172427248893     
0.184615385    0.9333333333333335      0.486262530604446     
0.2	       0.9333333333333335      0.529104617830247     
0.215384615    0.9333333333333335      0.570105633464187     
0.230769231    0.9333333333333335      0.609096951115361     
0.246153846    0.9333333333333335      0.647647976176223     
0.261538462    0.9333333333333335      0.688033236241097     
0.276923077    0.9333333333333335      0.728892444413247     
0.292307692    0.9333333333333335      0.770166679874102     
0.307692308    0.9333333333333335      0.812691336388851     
0.323076923    0.9333333333333335      0.849568009900558     
0.338461538    0.9333333333333335      0.879325274798534     
0.353846154    0.9333333333333335      0.89486076631357      
0.369230769    0.9333333333333335      0.884744891075105     
0.384615385    0.9333333333333335      0.832390450298263     
0.4	       0.9333333333333335      0.739817820080541     
0.415384615    0.9333333333333335      0.626809859858201     
0.430769231    0.9333333333333335      0.501125765319638     
0.446153846    0.9333333333333335      0.377528971187257     
0.461538462    0.9333333333333335      0.253661757601424     
0.476923077    0.9333333333333335      0.124330851903387     
0.492307692    0.9333333333333335      -0.00176015057280517  
0.507692308    0.9333333333333335      -0.0393936233084627   
0.523076923    0.9333333333333335      -0.0801641145842966   
0.538461538    0.9333333333333335      -0.127556437982895    
0.553846154    0.9333333333333335      -0.165758673125051    
0.569230769    0.9333333333333335      -0.21363701756233     
0.584615385    0.9333333333333335      -0.252088197810734    
0.6	       0.9333333333333335      -0.291294015960291    
0.615384615    0.9333333333333335      -0.338252764863955    
0.630769231    0.9333333333333335      -0.382635023361164    
0.646153846    0.9333333333333335      -0.415539403694634    
0.661538462    0.9333333333333335      -0.435473451384668    
0.676923077    0.9333333333333335      -0.452914914784431    
0.692307692    0.9333333333333335      -0.45754908988218     
0.707692308    0.9333333333333335      -0.442107119474574    
0.723076923    0.9333333333333335      -0.420586594913806    
0.738461538    0.9333333333333335      -0.395462992525754    
0.753846154    0.9333333333333335      -0.373803100951352    
0.769230769    0.9333333333333335      -0.3454700307994      
0.784615385    0.9333333333333335      -0.315476913478106    
0.8	       0.9333333333333335      -0.29245827328205     
0.815384615    0.9333333333333335      -0.273210628295412    
0.830769231    0.9333333333333335      -0.247651586032253    
0.846153846    0.9333333333333335      -0.223123551787208    
0.861538462    0.9333333333333335      -0.197311640043806    
0.876923077    0.9333333333333335      -0.175973385693019    
0.892307692    0.9333333333333335      -0.149100161736014    
0.907692308    0.9333333333333335      -0.122441622382264    
0.923076923    0.9333333333333335      -0.0959109606590198   
0.938461538    0.9333333333333335      -0.0743504971480035   
0.953846154    0.9333333333333335      -0.048318477199531    
0.969230769    0.9333333333333335      -0.0259557090644473   
0.984615385    0.9333333333333335      0.000327756809473841  


0              1.       0.000554635784063873    
0.015384615    1.       0.042265173116089      
0.030769231    1.       0.0779573960648228  
0.046153846    1.       0.117540859905476  
0.061538462    1.       0.156561928675606  
0.076923077    1.       0.195847800065581  
0.092307692    1.       0.237282008720296  
0.107692308    1.       0.279668454065816  
0.123076923    1.       0.318069331400237  
0.138461538    1.       0.357035916194023  
0.153846154    1.       0.396757744442641  
0.169230769    1.       0.4353464009965  
0.184615385    1.       0.47483241856383  
0.2	       1.       0.515531347592831  
0.215384615    1.       0.555802030479367  
0.230769231    1.       0.595013606592245  
0.246153846    1.       0.632562680085818  
0.261538462    1.       0.671159223543981  
0.276923077    1.       0.711353102102179  
0.292307692    1.       0.751162081077161  
0.307692308    1.       0.79199662261557  
0.323076923    1.       0.830524544047584  
0.338461538    1.       0.863712837839037  
0.353846154    1.       0.886484747423249  
0.369230769    1.       0.890273530465548  
0.384615385    1.       0.858361655236636  
0.4	       1.       0.781012251996347  
0.415384615    1.       0.669448500982634  
0.430769231    1.       0.538847701525486  
0.446153846    1.       0.405366828638631  
0.461538462    1.       0.272595342680916  
0.476923077    1.       0.134095001721513  
0.492307692    1.       -0.0022367597173143  
0.507692308    1.       -0.0397622465771963  
0.523076923    1.       -0.0825208364413751  
0.538461538    1.       -0.130733393877569  
0.553846154    1.       -0.169994283473533  
0.569230769    1.       -0.219090023360985  
0.584615385    1.       -0.258368779684464  
0.6	       1.       -0.299108250352818  
0.615384615    1.       -0.347353900268025  
0.630769231    1.       -0.390345431027774  
0.646153846    1.       -0.420037567625979  
0.661538462    1.       -0.440097792285967  
0.676923077    1.       -0.454264581240903  
0.692307692    1.       -0.453627961299434  
0.707692308    1.       -0.436282598585707  
0.723076923    1.       -0.414128556331192  
0.738461538    1.       -0.390303029845798  
0.753846154    1.       -0.367517216690363  
0.769230769    1.       -0.339247536068946  
0.784615385    1.       -0.311009008428663  
0.8	       1.       -0.288853342322864  
0.815384615    1.       -0.269323487686029  
0.830769231    1.       -0.244026926040425  
0.846153846    1.       -0.21960071213715  
0.861538462    1.       -0.194677720535834  
0.876923077    1.       -0.173390247758481  
0.892307692    1.       -0.146452168899875  
0.907692308    1.       -0.120520992364901  
0.923076923    1.       -0.0947801654598076  
0.938461538    1.       -0.0732081143168727  
0.953846154    1.       -0.0474914282453467  
0.969230769    1.       -0.0256445723729323  
0.984615385    1.       0.000554635784063873
};
            
        \addplot [semithick,mark={asterisk}, mark options=solid, mark size=2pt,white]
        table[col sep = comma, row sep=crcr] {%
            0.0, 0.1333333333333333366 \\
            0.5, 0.1333333333333333366 \\
            1.0, 0.1333333333333333366 \\
        }; 
        
        \addplot [semithick,mark={triangle}, mark options=solid, mark size=2pt,white]
        table[col sep = comma, row sep=crcr] {%
            0.0, 0.333333333333333366 \\
            0.5, 0.333333333333333366 \\
            1.0, 0.333333333333333366 \\
        }; 

         \addplot [semithick, mark=+, mark options=solid,mark size=2pt,white]
        table[col sep = comma, row sep=crcr] {%
            0.0, 0.5333333333333 \\
            0.5, 0.5333333333333 \\
            1.0, 0.5333333333333 \\
        }; 

        \addplot [semithick, mark=o, mark options=solid, mark size=2pt,white]
        table[col sep = comma, row sep=crcr] {%
             0.0, 0.7333333333333 \\
             0.5, 0.7333333333333 \\
             1.0, 0.7333333333333 \\
        }; 

         \addplot [semithick, mark=square, mark options=solid,mark size=2pt,white]
        table[col sep = comma, row sep=crcr] {%
            0.0, 0.9333333333333 \\
            0.5, 0.9333333333333 \\
            1.0, 0.9333333333333 \\
        }; 
        
        %  \addplot [semithick, mark=diamond,mark options=solid,mark size=2pt]
        % table[col sep = comma, row sep=crcr] {%
        %     0.0, 1.0 \\
        %     0.5, 1.0 \\
        %     1.0, 1.0 \\
        % }; 
        
        \end{axis}
    \end{tikzpicture}


==> ToeplitzComplexity.tex <==
\tikzexternaldisable
\begin{tikzpicture}
\begin{semilogyaxis}[
tick pos=left,
xmajorgrids,
xlabel = {$n$ [\  ]},
ylabel = {number of gates  [\  ]},
xmin=2, xmax=13.5,
ymin=10,
ymax=1500,
ymajorgrids,
yminorgrids,
height = 0.38\textwidth,
]

\addplot [ only marks, semithick,black,mark=square]
table [col sep = comma , row sep=crcr]{%
2.0,  16 \\  
4.0,  92 \\  
6.0,  154 \\  
8.0,  216 \\
10.0, 278 \\
12.0, 340 \\
};
\node[right] at (12,340) {\scriptsize{$A$ \Fig{fig:qnpu:adder}}};

\addplot [ only marks, semithick,black, mark=triangle]
table [col sep = comma , row sep=crcr]{%
2.0,  30 \\  
4.0,  60 \\  
6.0,  90 \\  
8.0,  120 \\
10.0, 150 \\
12.0, 180 \\
};
\node[right,align=left] at (12,180) {\scriptsize{$P$ \Fig{fig:qnpu:potential}}};


\addplot [ semithick,loosely dashed]
table [col sep = comma , row sep=crcr]{%
2.0,  46\\  
4.0,  152 \\  
6.0,  244\\  
8.0,  336 \\
10.0, 428 \\
12.0, 520 \\
};
\node[right,align=left] at (12,500) {\scriptsize{$A_p$ \Fig{fig:qnpu:potential_adder}}};

\addplot [ semithick,black,dashed]
table [col sep = comma , row sep=crcr]{%
2.0,  62\\  
4.0,  244 \\  
6.0,  398\\  
8.0,  552 \\
10.0, 706 \\
12.0, 860 \\
};
\node[right,align=left] at (12,850) {\scriptsize{$A^2_p$ \Fig{fig:qnpu:potential_adder}}};



\addplot [ semithick,black,dash dot dot]
table [col sep = comma , row sep=crcr]{%
2.0,  76\\  
4.0,  212 \\  
6.0,  334\\  
8.0,  456 \\
10.0, 578 \\
12.0, 700 \\
};
\node[right,align=left] at (12,650) {\scriptsize{$A_{pp}$ \Fig{fig:qnpu:potential_potential_adder}}};


\addplot [ semithick,black,dash dot]
table [col sep = comma , row sep=crcr]{%
2.0,  92\\  
4.0,  304 \\  
6.0,  488\\  
8.0,  672 \\
10.0, 856 \\
12.0, 1040 \\
};
\node[right,align=left] at (12,1200) {\scriptsize{$A^2_{pp}$ \Fig{fig:qnpu:potential_potential_adder}}};


\addplot [thin,gray]
table [col sep = comma , row sep=crcr]{%
2.0,  16\\  
4.0,  64 \\  
6.0,  256\\  
8.0,  1024 \\
10.0, 4096 \\
12.0, 16384 \\
};
\node[right,align=left] at (6.5,1000) {\textcolor{gray}{$\mathcal{O}(2^n)$}};

\addplot [thin,gray]
table [col sep = comma , row sep=crcr]{%
2.0,  16\\  
4.0,  64 \\  
6.0,  144\\  
8.0,  256 \\
10.0, 400 \\
12.0, 576 \\
};
\node[right,align=left] at (8.5,220) {\textcolor{gray}{$\mathcal{O}(n^2)$}};


% \addplot [thin,red,dashed]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  16\\  
% 4.0,  72 \\  
% 6.0,  224\\  
% 8.0,  520 \\
% 10, 1008\\
% 12, 1736\\
% };

% \addplot [thin,red,dotted]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  16\\  
% 4.0,  256 \\  
% 6.0,  4096\\  
% };


% \addplot [thin,gray]
% table [col sep = comma , row sep=crcr]{%
% 2.0,  60\\  
% 4.0,  120 \\  
% 6.0,  180\\  
% 8.0,  240 \\
% 10.0, 300 \\
% 12.0, 360 \\
% };
% \node[right,align=left] at (8.5,60) {\textcolor{gray}{$\mathcal{O}(n)$}};

\end{semilogyaxis}
\end{tikzpicture}
\tikzexternalenable
